Model Checking Contest @ Petri Nets, Report on the 2013 edition

This document presents the results of the Model Checking Contest held at Petri Nets 2013 in Milano. This contest aimed at a fair and experimental evaluation of the performances of model checking techniques applied to Petri nets. This is the third edition after two successful editions in 2011 and 2012. The participating tools were compared on several examinations (state space generation and evaluation of several types of formul{\ae} -- reachability, LTL, CTL for various classes of atomic propositions) run on a set of common models (Place/Transition and Symmetric Petri nets). After a short overview of the contest, this paper provides the raw results from the contest, model per model and examination per examination. An HTML version of this report is also provided (http://mcc.lip6.fr).

==> 02-models.tex <==
\section{Selected Models}
\label{sec:models}

This year, there was 28 models. Some of them being colored, they were proposed
in two versions: P/T and colored. This made a total of 38 and, if we consider
that many of them were proposed with several instances of scaling parameters
(values that could set up the size of the state space), the final benchmark
contained a total of 255 instances as shown in
table~\ref{tabl:summary-models}.

\begin{table}
	\centering
	\begin{tabular}{|c|c|}
		\hline
		\textbf{Year} & \textbf{Model} \\
		\hline
		\multirow{11}{*}{\begin{sideways}from \textbf{MCC'2011}\end{sideways}}
		& FMS (P/T, 8 instances) \\
		& Kanban (P/T, 8 instances) \\
		& MAPK (P/T, 6 instances) \\
		& Peterson (Colored, 6 instances) \\
		& Peterson (P/T, 6 instances) \\
		& Philosophers (colored, 13 instances) \\
		& Philosophers (P/T, 11 instances) \\
		& SharedMemory (colored, 14 instances) \\
		& SharedMemory (P/T, 6 instances) \\
		& TokenRing (colored, 7 instances) \\
		& TokenRing (P/T, 4 instances) \\
		\hline
		\multirow{18}{*}{\begin{sideways}from \textbf{MCC'2012}\end{sideways}}
		& CSRepetitions (Colored, 6 instances) \\
		& CSRepetitions (P/T, 6 instances) \\
		& Echo (P/T, 9 instances) \\
		& Eratosthenes (P/T, 8 instances) \\
		& GlobalRessAlloc (Colored, 7 instances) \\
		& GlobalRessAlloc (P/T, 2 instances) \\
		& LamportFastMutEx (Colored, 7 instances) \\
		& LamportFastMutEx (P/T, 7 instances) \\
		& NeoElection (Colored, 7 instances) \\
		& NeoElection (P/T, 7 instances) \\
		& PhilosophersDyn (colored, 5 instances) \\
		& PhilosophersDyn (P/T, 3 instances) \\
		& Planning (P/T, 1 instance) \\
		& Railroad (P/T, 6 instances) \\
		& Ring (P/T, 1 instance) \\
		& RwMutex (P/T, 12 instances) \\
		& SimpleLoadBal (colored, 5 instances) \\
		& SimpleLoadBal (P/T, 5 instances) \\
		\hline
		\multirow{12}{*}{\begin{sideways}from \textbf{MCC'2013}\end{sideways}}
		& Dekker (P/T, 6 instances) \\
		& DotAndBoxes (Colored, 4 instances) \\
		& DrinkVendingMachine (Colored, 2 instances) \\
		& DrinkVendingMachine (P/T, 2 instances) \\
		& \textbf{HouseConstruction (P/T, 8 instances)} \\
		& \textbf{IBMB2S565S3960 (P/T, 1 instance)} \\
		& PermAdmissibility (Colored, 6 instances) \\
		& PermAdmissibility (P/T, 6 instances) \\
		& \textbf{QuasiCertifProtocol (Colored, 6 instances)} \\
		& \textbf{QuasiCertifProtocol (P/T, 6 instances)} \\
		& RessAllocation (P/T, 15 instances) \\
		& \textbf{Vasy2003 (P/T, 1 instance)} \\
		\hline
		\end{tabular}
	\caption{Summary of the Models processed for the \acs{MCC2013}.\label{tabl:summary-models}}
\end{table}

For the \acs{MCC2013}, models were classed in two types:


\begin{itemize}

\item \emph{``known'' models} where known when the call for tool participation
was issued and tool developers could choose the best technique to model these
according to the capacity of their tool. Their analysis show the performance
of the tool when it is used by people having a good knowledge of its
internals;

\item \emph{``surprise'' models} (in bold in table~\ref{tabl:summary-models})
models where decided at the very last moment and come from various origins. To
process these, tools had to use the provided PNML format and tool developers
could not anticipate any tuning for their tool. Their analysis shows the
performance of the tool when it is used by non experts using the ``default
settings'' of the tool.

\end{itemize}

\subsection{Models from the \acs{MCC2011}}

These models are from the \acs{MCC2011}. In this set, \acs{MAPK} is the only
model coming from an industrial-like case study (biology).

\subsubsection{\Acs{FMS}} belongs to the \acs{greatspn} and
\acs{smart}~\cite{smart} benchmarks. It models a
\acl{FMS}~\cite{fms:ciardo:1993}. The scaling parameter corresponds to the
number of initial tokens held in three places. The following values were used:
$2, 5, 10, 20, 50, 100, 200, 500$.

\subsubsection{\acs{Kanban}} \cite{kanban:ciardo:1996} models a
Kanban system. The scaling parameter corresponds to the number of initial
tokens held in four places. The following values were used: $5, 10, 20, 50,
100, 200, 500, 1\,000$.

\subsubsection{\Acs{MAPK}} models a biological system: the
\acl{MAPK}~\cite{mapk:heiner:2008}. The scaling parameter changes the initial
number of tokens held in seven places. The following values were used: $8, 20,
40, 80, 160, 320$.

\subsubsection{\acs{Peterson}} models
\acl{Peterson}~\cite{Peterson81} in its generalized version for $N$ processes.
This algorithm is based on shared memory communication and uses a loop with
$N-1$ iterations, each iteration is in charge of stopping one of the competing
processes. The scaling parameter is the number of involved processes. The
following values were used: $2, 3, 4, 5, 6, 7$.

\subsubsection{\acs{Philosophers}} models the famous \acl{Philosophers}
problem introduced by E.W. Dijkstra in 1965~\cite{philo:dijkstra65} to
illustrate an inappropriate use of shared resources, thus generating deadlocks
or starvation. The scaling parameter is the number of philosophers. The
following values were used: $5$, $10$, $20$, $50$, $100$, $500$, $1\,000$,
$5\,000$, $10\,000$, $50\,000$, $100\,000$. For P/T models, due to the size of
the PNML file, the two last scaling parameters were not proposed.

\subsubsection{\acs{SharedMemory}} is a model taken from the \acs{greatspn}
benchmarks~\cite{sharedmemory}. It models a system composed of $P$ processors
competing for the access to a shared memory (built with their local memory)
using a unique shared bus. The scaling parameter is the number of processors.
The following values were used: $5, 10, 20, 50, 100, 200, 500, 1\,000, 2\,000,
5\,000, 10\,000, 20\,000, 50\,000$. For P/T models, to avoid too large PNML
files, the values over 200 were not proposed

\subsubsection{\acs{TokenRing}} is another problem proposed by E.W.
Dijkstra~\cite{TokenRing}. It models a system where a set of machines is
placed in a ring, numbered $0$ to $N-1$. Each machine $i$ only knows its own
state and the state of its left neighbor, i.e., machine $(i-1) \mod (N)$.
Machine number 0 plays a special role, and it is called the ``bottom
machine''. A protocol ensuring non-starvation determines which machine has a
``privilege'' (e.g. the right to access a resource). The scaling parameter is
the number of machines. The following values were used: $5, 10, 20, 50, 100,
200, 500$. For P/T models, to avoid huge PNML files, the values up to 50 were
proposed.

\subsection{Models from the \acs{MCC2012}}

These models were submitted by the community for the \acs{MCC2012}. Several
are coming from larger case studies: \acs{NeoElection}, \acs{Planning}, and
\acs{Ring}.

\subsubsection{\acs{CSRepetitions}} models a client/server application
with $C$ clients and $S$ servers. Communication from clients to servers is not
reliable, with requests stored in a buffer of size $B$. Communication from
servers to clients are reliable. A client send its message until it receives
an answer. The scaling parameter is a function of $C$ for a fixed number of
severs. The following values were used: $2, 3, 4, 5, 7, 10$.

\subsubsection{\acs{Echo}} This file specifies the Echo Algorithm
(see~\cite{reisig98}) for grid like networks. It is a protocol for propagation
of information with feedback in a network. A distinguished agent (initiator),
starts the distribution of a message by sending it to all its neighbors. On
receiving some first message, every other agent forwards the message to all
its neighbors, except the one it received its first message from. Then it
awaits messages from all recipients of its forwards (regardless whether these
messages had been intended as forwards or acknowledgments) and replies to the
agent where it received its first message from. As soon as the initiator
receives a message from all its neighbors, the protocol terminates. In this
example, agents are arranged in a hypercube that can be scaled in two values:
$d$, the number of \emph{dimensions} and $r$, the number of \emph{agents per
dimensions}. The scaling parameter is a combination of $d$ and $r$. The
following values were used: d02r09, d02r11, d02r15, d02r19, d03r03, d03r05,
d03r07, d04r03, d05r03.

\subsubsection{\acs{Eratosthenes}} This model implements the sieve of
Eratosthenes~\cite{eratosthenessieve}. The scaling parameter is the size of
the sieve. The following values were used: $5, 10, 20, 50 ,100, 200, 500$.

\subsubsection{\acs{GlobalRessAlloc}} It models the deadlock-free management
of mutually exclusive resources known as the ``global allocation
strategy''~\cite{krakoviak88}. When a process enters a critical section, it
locks all the resources needed to be used in the critical section (in the
model, 4 max). Then, it can release a subset of these resources (max 2 in the
model) at a time (and then stay in the critical section) or exit the critical
section, thus releasing all the remaining resources it locks. The scaling
parameter is a value $N$ for $N$ processes and $N\times 2$ resources. The
following values were used: $3, 5, 6, 7, 9, 10, 11$. For P/T models, due to
the huge size of the PNML file, only two values were proposed: 3 and 5.

\subsubsection{\acs{LamportFastMutEx}} It models Lamport's fast mutual
exclusion algorithm designed for multi-processor architectures with a shared
memory and was studied in~\cite{lamportFMEA}. The scaling parameter is the
number of processes competing for the critical section. The following values
were used: $2,3,4,5,6,7,8$.

\subsubsection{\acs{NeoElection}} The Neo protocol aims at managing
large distributed databases on clusters of workstations. The machines on the
cluster may have several roles. This model focusses on master nodes which
handle the communications between all nodes, and in particular requests for
accessing database objects. Prior to that all master nodes agree on a primary
master which will be the operating one, the other master nodes being
secondary, waiting to replace the primary master if needed. This model
specifies this election algorithm~\cite{neoppod-ATPN10}. The scaling parameter
is the number of master nodes. The following values were used: $2, 3, 4, 5, 6,
7, 8$.

\subsubsection{\acs{PhilosophersDyn}} is a variation of the Dining
Philosophers where philosophers can join or quit the table~\cite{philodyn}.
Each philosopher has its own fork, as in the usual version. The interesting
point is that identifiers of left and right for each philosopher must be
computed or stored somewhere. A philosopher can enter the table only if the
two forks around his position are available. He can leave if his fork is free,
and he is thinking. The scaling parameter is the maximum number of
philosophers. The following values were used: $3,10,20,50, 80$. To avoid huge
PNML files, only 3, 5 and 10 values were proposed for the scaling parameter.

\subsubsection{\acs{Planning}} It models the equipment (displays,
canvases, documents, and lamps) of a smart conference room of the University
of Rostock. It was derived from a proprietary description format that was used
by an AI planning tool to generated plans to bring the room in a desired
state, for instance displaying a document on a certain canvas while switching
off the lights. This problem can be expressed as a reachability problem.
This model has no scaling parameter.

\subsubsection{\acs{Railroad}} it corresponds to the Petri nets semantics
of an ABCD model of a railroad crossing system. t has three components: a gate
sub-net, a controller sub-net and $n$ tracks sub-nets that differ only by an
identifier $k$ in $\{0,\dots,n-1\}$. These components communicate through
shared places, some being low-level places to exchange signals, others being
integer-valued places to exchange tracks identifiers. The controller also has
a place to count the number of trains at a given time. The scaling parameter
is the number of tracks. The following values were used: $5, 10, 20, 50, 100$.

\subsubsection{\acs{Ring}} It models a three-module ring
architecture~\cite{ringref}. The communication architecture contains as many
channels as there are modules. It tests the occurrence of global deadlock
arising from a local one. It uses stoppable clocking scheme on arbitrated
input and output channels. This model has no scaling parameter.

\subsubsection{\acs{RwMutex}} It models a system with readers and
writers~\cite{reisig98}. Reading can be conducted concurrently whereas writing
has to be done exclusively. This is modeled by a number of semaphores (one for
each reader) that need to be collected by a writer prior to writing. The
scaling parameter a combination of $r$, the number of readers and $w$, the
number of writers. The following values were used: $r10w10$, $r10w20$,
$r10w50$, $r10w100$, $r10w500$, $r10w1000$, $r10w2000$, $r20w10$, $r100w10$,
$r500w10$, $r1000w10$, $r2000w10$.

\subsubsection{\acs{SimpleLoadBal}} models a simple load balancing system
composed of a set of clients, two servers, and between these, a load balancer
process. The scaling parameter is the number of clients to be balanced over
the servers. The following values were used: $2, 5, 10, 15, 20$.

\subsection{Models from the \acs{MCC2013}}

In 2013, models were introduced in two steps: ``known'' models first, and then
``surprise'' models that enforce tools to work wth their default settings.
Among these models (both classes), several came from case studies:
\acs{DrinkVendingMachine}, \acs{IBMB2S565S3960}, \acs{PermAdmissibility},
\acs{QuasiCertifProtocol}


\subsubsection{\acs{Dekker}} is a 1-safe P/T net representing a variant of the
Dekker's mutual exclusion algorithm for $N > 2$ processes. Each process has
three states, \textbf{p0}, \textbf{p1}, and \textbf{p3}. \textbf{p0} is
initial. From there, the process executes \textbf{try} and raises its
\textbf{flag}, reaching \textbf{p1}. In \textbf{p1}, if at least one of the
other process has a high \textbf{flag}, it \textbf{withdraw}s its intent and
goes back to \textbf{p0}. In \textbf{p1}, it \textbf{enter}s the critical
section if all other process' \textbf{flag} is zero. From \textbf{p3}, the
process can only \textbf{exit} the critical section. Mutual exclusion and
deadlock-freedom is guaranteed. Unfair runs are however possible. The scaling
parameter is the number of involved processes. The following values where
used: $10$, $15$, $20$, $50$, $100$, $200$.

\subsubsection{\acs{DotAndBoxes}} models a pencil and paper game you have
certainly played in your childhood: from an empty grid of dots, two players
add, in turn, a line between two adjacent dots. The player that finishes a box
owns it and can play again. The game ends when all possible lines are drawn
and the winner is the player that owns the larger number of boxes.
Exceptionally, no P/T equivalent net was provided for this colored net. The
scaling parameter defines the size of the square grid. The following values
where used: $2$, $3$, $4$, $5$.

\subsubsection{\acs{DrinkVendingMachine}} is a colored net modeling a simple
hot drink vending machine~\cite{drinkvendingmachine:ref}. This model handles
cycles of elaborations of a hot drink (\emph{Products}). Each type of
elaboration (modelled by the \emph{elaborateX} transitions) carries a set of
options (\emph{Options}) for the product. For \emph{elaborate0} the set of
options is empty. Products and options are restaured from the places
\emph{productSlots} and \emph{optionSlots}. Each type of elaboration has an
intrinsic quality level range (\emph{Quality}), which is associated with the
service. The cardinal of the set of quality levels is $ M = 4 \times N$, $N$
being the number of products. $N$ is the scaling parameter. We used the
following values: $2$, and $10$.


\subsubsection{\acs{HouseConstruction}} (``surprise'' model) comes from the
\texttt{petriweb.org} repository (see \url{http://www.petriweb.org}).
According to the provided information, the net was designed by J. L.
Peterson~\cite{houseconstruction:ref}, from a PERT chart by F. Levy. The PERT
chart contains timing information, which is not accurately translated. The
scaling parameter is artificially set to the number of houses to be
constructed in parallel. We used the following values: $2$, $5$, $10$, $20$,
$50$, $100$, $200$, $500$.

\subsubsection{\acs{IBMB2S565S3960}} (``surprise'' model) is the biggest one
(273 places, 179 transition, 572 arcs) of a collection of 1386 Petri nets that
were derived from industrial business process models that were provided by
IBM~\cite{IBMB2S565S3960:ref}. The Petri nets have workflow structure (unique
source and sink place) and can be checked for soundness (marking the source
place, does the CTL formula ``AGEF sink'' hold). More information on the
models can be found in the referenced paper. There is no scaling parameter for
this model.

\subsubsection{\acs{PermAdmissibility}} describes a $8\times 8$ 4 stages
shuffle-exchange network~\cite{permadmissibility:ref}. In order to ease
readability, the net components are grouped in columns similar to the way the
switches are arranged in stages. Thus, whole net is represented as a cascade
of columns alternating in type of the components being either place or
transition. Transitions occur column-wise from the leftmost to the rightmost
and in columns from the topmost to the bottommost. It can be easily seen that
no token can visit a place more than once. Direction of the arcs indicates the
flow of tokens through the net. The scaling parameter is a multiplier for the
initial marking in input places. We used the following values: 1, 2, 5, 10,
20, 50.

\subsubsection{\acs{QuasiCertifProtocol}} (``surprise'' model) models a quasi
certification protocol on top of a DHT~\cite{quasicertifprotocol:ref}. In this
protocol, an Actor A contact a server S (key $k=hash(S)$ for the corresponding
root node in the DHT) to perform a service. Once S has finished, S contact C
(key $k'=hash(A+S)$ for the corresponding root node in the DHT) that will
certify that A did a service S at a timestamp $t$. To get this certificate,
any X contact C for his answer.

This service relies on numerous algorithms scheduled by means of a protocol.
Reliability over the DHT is ensured by replication over \emph{``leaf sets''}
of size $L$ (we assume it is the same value for S and C). The Petri net models
this protocol where A, S and C interact. The objective is to certify that
either one actor behave maliciously (i.e. does not respect the protocol) and
then no certification is issued or, if all is OK, one certificate is
appropriately emitted. The scaling parameter is the size of the leafsets for S
and C. we use the following values: 2, 6, 10, 18, 22, 28, 32.


\subsubsection{\acs{RessAllocation}} is issued from~\cite{Ressallocation:ref}.
It models a kind of chessboard, whose dimensions are nR ($nR\geq 1$) and nC
($nC\geq 2$), respectively, in which each position has a given capacity (let
say $K\geq 1$) for holding ants. We then consider ant processes which traverse
the board, either North-South or South-North directions, always jumping from
one position to the following one. For safety reasons each ant, before jumping
to the next position, books the position he is going to jump over and also the
adjacent one in the west side of the target position. Of course, because of
the position capacity constraint, no more than K ants can stay simultaneously
in the same position.

In the set of considered specific models, even columns correspond to
North-South ant processes, while odd columns correspond to South-North ant
processes. The figure sketches a particular board model for {\tt nR=3}, {\tt
nC=5} and {\tt K=1}.

The system can be parametrized in three ways, varying each one of nR, nC and K
(here K=1). When varying nR we will call the model a RAS-R, and when varying
nC we will call it a RAS-C. The values we used for this couple of scaling
parameters are: (2, 2), (2, 3), (2, 5), (2, 10), (2, 15), (2, 20), (2, 50),
(2, 100), (3, 3), (3, 5), (3, 10), (3, 15), (3, 20), (3, 50), (3, 100),
(5, 2), (10, 2), (15, 2), (20, 2), (50, 2), (100, 2).

\subsubsection{\acs{Vasy2003}} (``surprise'' model) was submitted to the Petri
net mailing list on July 28, 2003~\cite{Vasy2003:ref}. It originates from an
industrial case study, namely a model (8,500 lines of LOTOS and 3,000 lines of
C) developed by Bull for it FAME high-end multiprocessor architecture. The
source code of this model (in LOTOS and C) was automatically translated into
an interpreted Petri net using the C{\AE}SAR compiler of the CADP toolbox. The
present benchmark was obtained by removing all data information (namely, data
types, variables, conditions, actions, offers) from the interpreted Petri net
in order to obtain a place/transition Petri net. At the time it was submitted,
three Petri net tools had failed to handle this benchmark due to a lack of
memory (there are nearly $9.8 10^{21}$ reachable markings). After the
submission, four tools managed to process the benchmark, entirely or at least
in part. The purpose of this example is to check how tool capabilities have
improved during the last ten years.

There is no scaling parameter. Some of the formula submitted to the tools were
issued from the original specification.

\subsection{List of Model Contributors}

Models were submitted by several people among the community over the
successive editions of the Model Checking Contest. Sometime, they are authors
of these models, otherwise, they have summarized or retrieved an existing
model from the literature... thus, they are "responsible" for these and, since
they were of great help for establishing the base of our benchmark, we list
them here below:


\begin{itemize}

\item \emph{J. Espeleta \& F. Trica Garcia} (Univ. Zaragoza, Spain): RessAllocation
\item \emph{S}. Evangelista (Univ. Paris 13, France): LamportFastMutEx, NeoElection, SimpleLoadBal
\item \emph{H. Garavel} (Inria, France): Vasy2003
\item \emph{L. Hillah} (Univ. Paris Ouest Nanterre): DrinkVendingMachine, FMS, Kanban, MAPK, Philosopher, SharedMemory
\item \emph{F. Kordon} (Univ. P. \& M. Curie, France): GlobalRessAlloc, HouseConstruction, PermAdmissibility, QuasiCertifProtocol
\item \emph{A. Linard} (ENS de Cachan, France): CSRepetition, PhilosophersDyn
\item \emph{N. Lohmann} (Univ. Rostock, Germany): Echo, IBMB2S565S3960, PLanning, Ring, RwMutex
\item \emph{A. Marechal} (Univ. Geneva, Switzerland): TokenRing
\item \emph{E. Paviot-Adet} (Univ. Ren\'e Descartes, France): DotAndBoxes, Peterson
\item \emph{F. Pommereau} (Univ. Evry Val d'Essone, France): Eratosthenes, Railroad
\item \emph{C. Rodr\'iguez} (ENS de Cachan, France): Dekker

\end{itemize}

\subsection{How Models where supported by tools}

We report here how difficult models where for tools in general. Please find
below the signification of the icons used in
table~\ref{table:summary:model:support}:

\begin{itemize}

\item \includegraphics[width=0.25cm]{figures/furax.png}: no tool could process
any instance of this model for this examination.

\item \includegraphics[width=0.25cm]{figures/difficile.png}: less than 33\% of
the tools could process at least one instance of this model for this
examination.

\item \includegraphics[width=0.25cm]{figures/moyen.png}: 33-66\% of the tools
could process at least one instance of this model for this examination.

\item \includegraphics[width=0.25cm]{figures/content.png}: 66\% or more tools
could process at least one instance of this model for this examination.

\end{itemize}

In the tables below, the first line of the header shows the class of the
verified formulas while the second one shows the type of atomic proposition
formulas may contain: \textbf{cardinality comparison}, \textbf{fireability},
\textbf{marking comparison}, \textbf{place comparison} and a \textbf{mix} of
these. For reachability formulas, we also refer to the presence of at least
one \textbf{deadlock}. The last column refers to state space generation.


\begin{center}
	\begin{longtable}{|c!{\vrule width 1pt}c|c|c|c|c!{\vrule width 1pt}c|c|c|c|c!{\vrule width 1pt}c|c|c|c|c|c!{\vrule width 1pt}c|}
		\hline
		\multirow{2}{*}{\textbf{Model Name}}& \multicolumn{5}{c!{\vrule width 1pt}}{\textbf{CTL}} &
			\multicolumn{5}{c!{\vrule width 1pt}}{\textbf{LTL}} &
			\multicolumn{6}{c!{\vrule width 1pt}}{\textbf{Reachability}} &
			\\
		& 
			\begin{sideways}Card. Comp.\end{sideways} &
			\begin{sideways}Fireability\end{sideways} &
			\begin{sideways}Marking. Comp.\end{sideways} &
			\begin{sideways}Mix\end{sideways} &
			\begin{sideways}Place Comp.\end{sideways} &
			\begin{sideways}Card. Comp.\end{sideways} &
			\begin{sideways}Fireability\end{sideways} &
			\begin{sideways}Marking. Comp.\end{sideways} &
			\begin{sideways}Mix\end{sideways} &
			\begin{sideways}Place Comp.\end{sideways} &
			\begin{sideways}Card. Comp.\end{sideways} &
			\begin{sideways}Deadlock\end{sideways} &
			\begin{sideways}Fireability\end{sideways} &
			\begin{sideways}Marking. Comp.\end{sideways} &
			\begin{sideways}Mix\end{sideways} &
			\begin{sideways}Place Comp.\end{sideways} &
			\begin{sideways}\textbf{State Space}\end{sideways}\\
		\hline
		\hline
		\endfirsthead
		\hline
		\multirow{2}{*}{\textbf{Model Name}}& \multicolumn{5}{c!{\vrule width 1pt}}{\textbf{CTL}} &
			\multicolumn{5}{c!{\vrule width 1pt}}{\textbf{LTL}} &
			\multicolumn{6}{c!{\vrule width 1pt}}{\textbf{Reachability}} &
			\\
		& 
			\begin{sideways}Card. Comp.\end{sideways} &
			\begin{sideways}Fireability\end{sideways} &
			\begin{sideways}Marking. Comp.\end{sideways} &
			\begin{sideways}Mix\end{sideways} &
			\begin{sideways}Place Comp.\end{sideways} &
			\begin{sideways}Card. Comp.\end{sideways} &
			\begin{sideways}Fireability\end{sideways} &
			\begin{sideways}Marking. Comp.\end{sideways} &
			\begin{sideways}Mix\end{sideways} &
			\begin{sideways}Place Comp.\end{sideways} &
			\begin{sideways}Card. Comp.\end{sideways} &
			\begin{sideways}Deadlock\end{sideways} &
			\begin{sideways}Fireability\end{sideways} &
			\begin{sideways}Marking. Comp.\end{sideways} &
			\begin{sideways}Mix\end{sideways} &
			\begin{sideways}Place Comp.\end{sideways} &
			\begin{sideways}\textbf{State Space}\end{sideways}\\
		\hline
		\hline
		\endhead

		\hline \multicolumn{18}{r}{{.../...}} \\
		\endfoot

		\endlastfoot
		%%%%% Known Models
		\multicolumn{18}{|c|}{\textbf{``Known'' Models}} \\
		\hline
		CSRepetitions (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		CSRepetitions (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Dekker (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		DotAndBoxes (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		DrinkVendingMachine (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		DrinkVendingMachine (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Echo (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} \\
		\hline
		Eratosthenes (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		FMS (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		GlobalRessAlloc (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		GlobalRessAlloc (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Kanban (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		LamportFastMutEx (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		LamportFastMutEx (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		MAPK (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		NeoElection (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		NeoElection (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		PermAdmissibility (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		PermAdmissibility (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Peterson (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		Peterson (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Philosophers (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		Philosophers (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		PhilosophersDyn (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		PhilosophersDyn (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Planning (P/T) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} \\
		\hline
		Railroad (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		RessAllocation (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		Ring (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		RwMutex (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		SharedMemory (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		SharedMemory (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		SimpleLoadBal (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		SimpleLoadBal (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		TokenRing (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		TokenRing (P/T) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/content.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		\hline
		\multicolumn{18}{|c|}{\textbf{``Surprise'' Models}} \\
		\hline
		HouseConstruction (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
		IBMB2S565S3960 (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		QuasiCertifProtocol (colored) &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} \\
		\hline
			QuasiCertifProtocol (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} \\
		\hline
			Vasy2003 (P/T) &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/furax.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/moyen.png} &
			\includegraphics[width=0.35cm]{figures/difficile.png} \\
		\hline
		\caption{Summary of the way tools handle models\label{table:summary:model:support}}
	\end{longtable}
\end{center}


==> result_known_CTLCardinalityComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FTTF?FTT} &
      \textcolor{red}{\tt \scriptsize F-F--T--} &
      \textcolor{red}{\tt \scriptsize F-F--T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F----T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTTTTTTF} &
      \textcolor{red}{\tt \scriptsize TTF--T--} &
      \textcolor{red}{\tt \scriptsize TTF--T--} &
      \textcolor{red}{\tt \scriptsize -T---T--} &
      \textcolor{red}{\tt \scriptsize TTF--T--} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FTF-F--} &
      \textcolor{red}{\tt \scriptsize -FTF-F--} &
      \textcolor{red}{\tt \scriptsize -FTF-F--} &
      \textcolor{red}{\tt \scriptsize -FTF-F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      \textcolor{red}{\tt \scriptsize --FT--TT} &
      \textcolor{red}{\tt \scriptsize --FT--TT} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTTT-F} &
      \textcolor{red}{\tt \scriptsize FTFTTT-F} &
      \textcolor{red}{\tt \scriptsize FT-TTT-F} &
      \textcolor{red}{\tt \scriptsize TFFTTF-T} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFF--TF} &
      \textcolor{red}{\tt \scriptsize FTFF--TF} &
      \textcolor{red}{\tt \scriptsize FTFF--TF} &
      \textcolor{red}{\tt \scriptsize FTFF--TF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      nc &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TF-} \\
      d02r19 &
      nc &
      \textcolor{red}{\tt \scriptsize ------TT} &
      \textcolor{red}{\tt \scriptsize ------TT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      nc &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF--TT} &
      \textcolor{red}{\tt \scriptsize FFFF--TT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFF----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-FTT} &
      \textcolor{red}{\tt \scriptsize ---T-FTT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----TF-} \\
      d04r03 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize TFF---T-} &
      \textcolor{red}{\tt \scriptsize TFF---T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FTT-----} &
      \textcolor{red}{\tt \scriptsize FTT-----} &
      \textcolor{red}{\tt \scriptsize FTT-----} &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-F-F--} &
      \textcolor{red}{\tt \scriptsize -T-F-F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-----F} &
      \textcolor{red}{\tt \scriptsize -F-----F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize --F--FFF} &
      \textcolor{red}{\tt \scriptsize --F--FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTTT?FTF} &
      \textcolor{red}{\tt \scriptsize -TF--F-F} &
      \textcolor{red}{\tt \scriptsize -TF--F-F} &
      \textcolor{red}{\tt \scriptsize -T---F-F} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize FTFF?TTT} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----F--} \\
      020 &
      \textcolor{red}{\tt \scriptsize TTFT?FTF} &
      \textcolor{red}{\tt \scriptsize F-T----F} &
      \textcolor{red}{\tt \scriptsize F-T----F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --T--F-T} &
      \textcolor{red}{\tt \scriptsize --T--F-T} &
      \textcolor{red}{\tt \scriptsize --T--F-T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-----F-} &
      \textcolor{red}{\tt \scriptsize F-----F-} &
      \textcolor{red}{\tt \scriptsize F-----F-} &
      \textcolor{red}{\tt \scriptsize F-------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --TFTT-T} &
      \textcolor{red}{\tt \scriptsize --TFTT-T} &
      \textcolor{red}{\tt \scriptsize --TFTT-T} &
      \textcolor{red}{\tt \scriptsize --TFT---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize TT-T----} &
      \textcolor{red}{\tt \scriptsize TT-T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize TFTTTFFF} &
      \textcolor{red}{\tt \scriptsize FFTT--F-} &
      \textcolor{red}{\tt \scriptsize FFTT--F-} &
      \textcolor{red}{\tt \scriptsize -FTT--F-} &
      \textcolor{red}{\tt \scriptsize -FTT----} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FFFTFTTF} &
      \textcolor{red}{\tt \scriptsize -F-T-F--} &
      \textcolor{red}{\tt \scriptsize -F-T-F--} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FFFF?FTF} &
      \textcolor{red}{\tt \scriptsize -FFF--T-} &
      \textcolor{red}{\tt \scriptsize -FFF--T-} &
      \textcolor{red}{\tt \scriptsize -FFF--T-} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F-TFT} &
      \textcolor{red}{\tt \scriptsize ---F-TFT} &
      \textcolor{red}{\tt \scriptsize ---F-TFT} &
      \textcolor{red}{\tt \scriptsize ---F-TFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---TFT--} &
      \textcolor{red}{\tt \scriptsize ---TFT--} &
      \textcolor{red}{\tt \scriptsize ---TFT--} &
      \textcolor{red}{\tt \scriptsize ---TFT--} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---T-FTF} &
      \textcolor{red}{\tt \scriptsize ---T-FTF} &
      \textcolor{red}{\tt \scriptsize ---T-FTF} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FTTTTTTT} &
      \textcolor{red}{\tt \scriptsize --TT-FT-} &
      \textcolor{red}{\tt \scriptsize --TT-FT-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize FFTTTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize TTFFFFFT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FFF-TF-} &
      \textcolor{red}{\tt \scriptsize -FFF-TF-} &
      \textcolor{red}{\tt \scriptsize -FFF-TF-} &
      \textcolor{red}{\tt \scriptsize -FFF-TF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T-F--} &
      \textcolor{red}{\tt \scriptsize -T-T-F--} &
      \textcolor{red}{\tt \scriptsize -T-T-F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize TTFFFTTT} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize FTFTTTTF} &
      \textcolor{red}{\tt \scriptsize -T----FF} &
      \textcolor{red}{\tt \scriptsize -T----FF} &
      \textcolor{red}{\tt \scriptsize -T----FF} &
      \textcolor{red}{\tt \scriptsize -T----FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize FFTT?FFF} &
      \textcolor{red}{\tt \scriptsize ---T-FT-} &
      \textcolor{red}{\tt \scriptsize ---T-FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize FTFTFTFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize TFTTTFFF} &
      \textcolor{red}{\tt \scriptsize T-TF----} &
      \textcolor{red}{\tt \scriptsize T-TF----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize --TF-TT-} &
      \textcolor{red}{\tt \scriptsize --TF-TT-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize --TF-TT-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize TTTTTTTF} &
      \textcolor{red}{\tt \scriptsize F--F-TTF} &
      \textcolor{red}{\tt \scriptsize F--F-TTF} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize F--F-TTF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize TTTTTFTF} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize TTFTFTTF} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize FTFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFT?FFT} &
      \textcolor{red}{\tt \scriptsize T----FFT} &
      \textcolor{red}{\tt \scriptsize T----FFT} &
      \textcolor{red}{\tt \scriptsize -----FFT} &
      \textcolor{red}{\tt \scriptsize T----FFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize T} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize T-TT---T} &
      \textcolor{red}{\tt \scriptsize T-TT---T} &
      \textcolor{red}{\tt \scriptsize ---T---T} &
      \textcolor{red}{\tt \scriptsize T-TT---T} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-T-TTT} &
      \textcolor{red}{\tt \scriptsize -T-T-TTT} &
      \textcolor{red}{\tt \scriptsize -T-T-TTT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize T-FF--T-} &
      \textcolor{red}{\tt \scriptsize T-FF--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      \textcolor{red}{\tt \scriptsize -TT--F-F} &
      \textcolor{red}{\tt \scriptsize -TT--F-F} &
      \textcolor{red}{\tt \scriptsize -T---F-F} &
      \textcolor{red}{\tt \scriptsize -TT----F} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      R003C003 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-T-F-T} &
      \textcolor{red}{\tt \scriptsize -T-T-F-T} &
      \textcolor{red}{\tt \scriptsize -T-T-F-T} &
      \textcolor{red}{\tt \scriptsize -T-T-F-T} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---F--} &
      \textcolor{red}{\tt \scriptsize -F---F--} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-FT-} &
      \textcolor{red}{\tt \scriptsize ---F-FT-} &
      \textcolor{red}{\tt \scriptsize ---F-FT-} &
      \textcolor{red}{\tt \scriptsize ---F-FT-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      nc &
      \textcolor{red}{\tt \scriptsize --FF-T--} &
      \textcolor{red}{\tt \scriptsize --FF-T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize ---T-T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      nc &
      \textcolor{red}{\tt \scriptsize F----F-T} &
      \textcolor{red}{\tt \scriptsize F----F-T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize F----F-T} &
      \textcolor{red}{\tt \scriptsize FFFTTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      nc &
      \textcolor{red}{\tt \scriptsize T-F--F-F} &
      \textcolor{red}{\tt \scriptsize T-F--F-F} &
      \textcolor{red}{\tt \scriptsize --F--F-F} &
      \textcolor{red}{\tt \scriptsize T-F--F-F} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      nc &
      \textcolor{red}{\tt \scriptsize TF-F--F-} &
      \textcolor{red}{\tt \scriptsize TF-F--F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize TF-F--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      nc &
      \textcolor{red}{\tt \scriptsize F-----T-} &
      \textcolor{red}{\tt \scriptsize F-----T-} &
      \textcolor{red}{\tt \scriptsize F-----T-} &
      \textcolor{red}{\tt \scriptsize F-----T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      nc &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      \textcolor{red}{\tt \scriptsize -T----FT} &
      \textcolor{red}{\tt \scriptsize -T----FT} &
      \textcolor{red}{\tt \scriptsize -T----FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-T-FTT} &
      \textcolor{red}{\tt \scriptsize FT-T-FTT} &
      \textcolor{red}{\tt \scriptsize FT-T--T-} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      nc &
      \textcolor{red}{\tt \scriptsize --FFTF-T} &
      \textcolor{red}{\tt \scriptsize --FFTF-T} &
      \textcolor{red}{\tt \scriptsize ---FT--T} &
      \textcolor{red}{\tt \scriptsize ---FTF--} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      nc &
      \textcolor{red}{\tt \scriptsize TF---T--} &
      \textcolor{red}{\tt \scriptsize TF---T--} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize TF---T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      nc &
      \textcolor{red}{\tt \scriptsize T-T--TT-} &
      \textcolor{red}{\tt \scriptsize T-T--TT-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----FF-} \\
      r0010w0500 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      nc &
      \textcolor{red}{\tt \scriptsize -F----TF} &
      \textcolor{red}{\tt \scriptsize -F----TF} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize -F----TF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      nc &
      \textcolor{red}{\tt \scriptsize F--F--T-} &
      \textcolor{red}{\tt \scriptsize F--F--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize F--F--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      r0020w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---FT-} &
      \textcolor{red}{\tt \scriptsize -F---FT-} &
      \textcolor{red}{\tt \scriptsize -F---FT-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize --TF-TTF} &
      \textcolor{red}{\tt \scriptsize --TF-TTF} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -T---TTF} &
      \textcolor{red}{\tt \scriptsize -T---TTF} &
      \textcolor{red}{\tt \scriptsize -T---TTF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----TTF} \\
      r1000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFT--F-} &
      \textcolor{red}{\tt \scriptsize FFFT--F-} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTTFTFFF} &
      \textcolor{red}{\tt \scriptsize T-FT-FF-} &
      \textcolor{red}{\tt \scriptsize T-FT-FF-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFFF?FTF} &
      \textcolor{red}{\tt \scriptsize -----T-T} &
      \textcolor{red}{\tt \scriptsize -----T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize T-TT-TFT} &
      \textcolor{red}{\tt \scriptsize T-TT-TFT} &
      \textcolor{red}{\tt \scriptsize T-TT-TFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---TF-} &
      \textcolor{red}{\tt \scriptsize -F---TF-} &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!CTLCardinalityComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_known_CTLFireability.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize FTFT--F-} &
      \textcolor{red}{\tt \scriptsize FTFT--F-} &
      \textcolor{red}{\tt \scriptsize FTFT--F-} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTT--F-} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTTTTTTT} &
      \textcolor{red}{\tt \scriptsize --F---TT} &
      \textcolor{red}{\tt \scriptsize --F---TT} &
      \textcolor{red}{\tt \scriptsize ------TT} &
      \textcolor{red}{\tt \scriptsize --F---TT} &
      \textcolor{red}{\tt \scriptsize FTTTTTTT} &
      \textcolor{red}{\tt \scriptsize ------TF} \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --T--FF-} &
      \textcolor{red}{\tt \scriptsize --T--FF-} &
      \textcolor{red}{\tt \scriptsize --T--FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --F--TF-} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F---T--} &
      \textcolor{red}{\tt \scriptsize -F---T--} &
      \textcolor{red}{\tt \scriptsize -F---T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F---T--} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize F--F----} &
      \textcolor{red}{\tt \scriptsize F--F----} &
      \textcolor{red}{\tt \scriptsize F--F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F----} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F----T-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize F--T-T-F} &
      \textcolor{red}{\tt \scriptsize F--T-T-F} &
      \textcolor{red}{\tt \scriptsize F--T-T-F} &
      \textcolor{red}{\tt \scriptsize F--T-T-F} &
      \textcolor{red}{\tt \scriptsize FFFTTTFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-T-F--} &
      \textcolor{red}{\tt \scriptsize -F-T-F--} &
      \textcolor{red}{\tt \scriptsize -F-T-F--} &
      \textcolor{red}{\tt \scriptsize -F-T-F--} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize -TT--F-F} &
      \textcolor{red}{\tt \scriptsize -TT--F-F} &
      \textcolor{red}{\tt \scriptsize -TT--F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize -TT--TFT} &
      \textcolor{red}{\tt \scriptsize -TT--TFT} &
      \textcolor{red}{\tt \scriptsize -TT--TFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize --FF----} &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTF} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      \textcolor{red}{\tt \scriptsize FFTT-TF-} &
      \textcolor{red}{\tt \scriptsize FFTT-TF-} &
      \textcolor{red}{\tt \scriptsize FFTT-TF-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFTF-} \\
      d02r11 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r15 &
      nc &
      \textcolor{red}{\tt \scriptsize --FT-F--} &
      \textcolor{red}{\tt \scriptsize --FT-F--} &
      \textcolor{red}{\tt \scriptsize --FT-F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r19 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-F-F} &
      \textcolor{red}{\tt \scriptsize ---T-F-F} &
      \textcolor{red}{\tt \scriptsize ---T-F-F} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d03r03 &
      nc &
      \textcolor{red}{\tt \scriptsize T-TT---T} &
      \textcolor{red}{\tt \scriptsize T-TT---T} &
      \textcolor{red}{\tt \scriptsize T-TT---T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T-TT---T} \\
      d03r05 &
      nc &
      \textcolor{red}{\tt \scriptsize TF-T-T--} &
      \textcolor{red}{\tt \scriptsize TF-T-T--} &
      \textcolor{red}{\tt \scriptsize TF-T-T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TF-T-T--} \\
      d03r07 &
      nc &
      \textcolor{red}{\tt \scriptsize FTT--T-T} &
      \textcolor{red}{\tt \scriptsize FTT--T-T} &
      \textcolor{red}{\tt \scriptsize FTT--T-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      d04r03 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-T----} &
      \textcolor{red}{\tt \scriptsize FT-T----} &
      \textcolor{red}{\tt \scriptsize FT-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FT-T----} \\
      d05r03 &
      nc &
      \textcolor{red}{\tt \scriptsize FTTT--T-} &
      \textcolor{red}{\tt \scriptsize FTTT--T-} &
      \textcolor{red}{\tt \scriptsize FTTT--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize --F-TF-F} &
      \textcolor{red}{\tt \scriptsize --F-TF-F} &
      \textcolor{red}{\tt \scriptsize --F-TF-F} &
      \textcolor{red}{\tt \scriptsize --F-TF-F} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize --T-TF-F} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize F-FF--T-} &
      \textcolor{red}{\tt \scriptsize F-FF--T-} &
      \textcolor{red}{\tt \scriptsize F-FF--T-} &
      \textcolor{red}{\tt \scriptsize F-FF--T-} &
      \textcolor{red}{\tt \scriptsize FFFFFTTF} &
      \textcolor{red}{\tt \scriptsize F-TT--T-} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize -FT--T-T} &
      \textcolor{red}{\tt \scriptsize -FT--T-T} &
      \textcolor{red}{\tt \scriptsize -FT--T-T} &
      \textcolor{red}{\tt \scriptsize -FT--T-T} &
      \textcolor{red}{\tt \scriptsize FFTTFTFT} &
      \textcolor{red}{\tt \scriptsize -FT--T-T} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FFT---TT} &
      \textcolor{red}{\tt \scriptsize FFT---TT} &
      \textcolor{red}{\tt \scriptsize FFT---TT} &
      \textcolor{red}{\tt \scriptsize FFT---TT} &
      \textcolor{red}{\tt \scriptsize FFTTFTTT} &
      \textcolor{red}{\tt \scriptsize FFT---TT} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize TFFTTTFF} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize FFF--F-T} &
      \textcolor{red}{\tt \scriptsize FFF--F-T} &
      \textcolor{red}{\tt \scriptsize FFF--F-T} &
      \textcolor{red}{\tt \scriptsize FFF--F-T} &
      \textcolor{red}{\tt \scriptsize FFFTFFTT} &
      \textcolor{red}{\tt \scriptsize FFF-TF-T} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FTFT?FFF} &
      \textcolor{red}{\tt \scriptsize -TFT----} &
      \textcolor{red}{\tt \scriptsize -TFT----} &
      \textcolor{red}{\tt \scriptsize -TFT----} &
      \textcolor{red}{\tt \scriptsize -TTT----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TFTF---} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTTTFFFT} &
      \textcolor{red}{\tt \scriptsize -T-----T} &
      \textcolor{red}{\tt \scriptsize -T-----T} &
      \textcolor{red}{\tt \scriptsize -T-----T} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize FTFTTFTT} &
      \textcolor{red}{\tt \scriptsize -T-----T} \\
      010 &
      \textcolor{red}{\tt \scriptsize FFTFTTTT} &
      \textcolor{red}{\tt \scriptsize F-TF-T-T} &
      \textcolor{red}{\tt \scriptsize F-TF-T-T} &
      \textcolor{red}{\tt \scriptsize F-TF-T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTFFTTT} &
      \textcolor{red}{\tt \scriptsize F-TFFT-T} \\
      020 &
      \textcolor{red}{\tt \scriptsize FTFT?TTF} &
      \textcolor{red}{\tt \scriptsize -T---TT-} &
      \textcolor{red}{\tt \scriptsize -T---TT-} &
      \textcolor{red}{\tt \scriptsize -T---TT-} &
      \textcolor{red}{\tt \scriptsize -T---TT-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T---TT-} \\
      050 &
      \textcolor{red}{\tt \scriptsize TTFT?FFF} &
      \textcolor{red}{\tt \scriptsize T--T-FF-} &
      \textcolor{red}{\tt \scriptsize T--T-FF-} &
      \textcolor{red}{\tt \scriptsize T--T-FF-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T--T-FF-} \\
      100 &
      \textcolor{red}{\tt \scriptsize FFFTFTTF} &
      \textcolor{red}{\tt \scriptsize FF-T---F} &
      \textcolor{red}{\tt \scriptsize FF-T---F} &
      \textcolor{red}{\tt \scriptsize FF-T---F} &
      \textcolor{red}{\tt \scriptsize -F-T---T} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FF-T---F} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T--F----} &
      \textcolor{red}{\tt \scriptsize T--F----} &
      \textcolor{red}{\tt \scriptsize T--F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T--FT---} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --F---F-} &
      \textcolor{red}{\tt \scriptsize --F---F-} &
      \textcolor{red}{\tt \scriptsize --F---F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --F---F-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize TFTFTFTF} &
      \textcolor{red}{\tt \scriptsize T-FF-FT-} &
      \textcolor{red}{\tt \scriptsize T-FF-FT-} &
      \textcolor{red}{\tt \scriptsize T--F-FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTFTFTF} &
      \textcolor{red}{\tt \scriptsize to} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FFTT?TFT} &
      \textcolor{red}{\tt \scriptsize -FT--TFT} &
      \textcolor{red}{\tt \scriptsize -FT--TFT} &
      \textcolor{red}{\tt \scriptsize -FT--TFT} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -FT--TFT} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FFFT?FFF} &
      \textcolor{red}{\tt \scriptsize FF---FF-} &
      \textcolor{red}{\tt \scriptsize FF---FF-} &
      \textcolor{red}{\tt \scriptsize FF---FF-} &
      \textcolor{red}{\tt \scriptsize FF------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FF--TFF-} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize FT-T-F--} &
      \textcolor{red}{\tt \scriptsize FT-T-F--} &
      \textcolor{red}{\tt \scriptsize FT-T-F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize FT-T-F--} \\
      0050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FF--TF-} &
      \textcolor{red}{\tt \scriptsize -FF--TF-} &
      \textcolor{red}{\tt \scriptsize -FF--TF-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize -FF-FTF-} \\
      0100 &
      \textcolor{red}{\tt \scriptsize FFTT?FFF} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --T-----} \\
      0200 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize FF-F--TT} &
      \textcolor{red}{\tt \scriptsize FF-F--TT} &
      \textcolor{red}{\tt \scriptsize FF-F--TT} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF-FF-TT} \\
      0500 &
      \textcolor{red}{\tt \scriptsize FFF} &
      \textcolor{red}{\tt \scriptsize -TTF----} &
      \textcolor{red}{\tt \scriptsize -TTF----} &
      \textcolor{red}{\tt \scriptsize -TTF----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -TTF----} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT---TF-} &
      \textcolor{red}{\tt \scriptsize FT---TF-} &
      \textcolor{red}{\tt \scriptsize FT---TF-} &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FT---TF-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize --F--F-F} &
      \textcolor{red}{\tt \scriptsize --F--F-F} &
      \textcolor{red}{\tt \scriptsize --F--F-F} &
      \textcolor{red}{\tt \scriptsize --F--F-F} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize --F-FF-F} \\
      020 &
      \textcolor{red}{\tt \scriptsize FTTT?FTF} &
      \textcolor{red}{\tt \scriptsize -TT---T-} &
      \textcolor{red}{\tt \scriptsize -TT---T-} &
      \textcolor{red}{\tt \scriptsize -TT---T-} &
      \textcolor{red}{\tt \scriptsize -TT---T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TT-T-T-} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFFT--F-} &
      \textcolor{red}{\tt \scriptsize TFFT--F-} &
      \textcolor{red}{\tt \scriptsize TFFT--F-} &
      \textcolor{red}{\tt \scriptsize FFTT--F-} &
      \textcolor{red}{\tt \scriptsize TFFTFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FT---FT} &
      \textcolor{red}{\tt \scriptsize -FT---FT} &
      \textcolor{red}{\tt \scriptsize -FT---FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTFTFFT} &
      \textcolor{red}{\tt \scriptsize -FT---FT} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------TF} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T---F--F} &
      \textcolor{red}{\tt \scriptsize T---F--F} &
      \textcolor{red}{\tt \scriptsize T---F--F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T---F--F} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize --FF--T-} &
      \textcolor{red}{\tt \scriptsize --FF--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize --FF--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --FTF-F-} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize T--F-TFF} &
      \textcolor{red}{\tt \scriptsize T--F-TFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize T--F-TFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize T--F-TTF} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FT-T---} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize -T---F--} &
      \textcolor{red}{\tt \scriptsize -T---F--} &
      \textcolor{red}{\tt \scriptsize -T---F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F---T--} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize -T---TT-} &
      \textcolor{red}{\tt \scriptsize -T---TT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F---FF-} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --F-TT-F} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------FT} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F--FT--T} &
      \textcolor{red}{\tt \scriptsize F--FT--T} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize F--FT--T} &
      \textcolor{red}{\tt \scriptsize FFTFFFTF} &
      \textcolor{red}{\tt \scriptsize F---T--T} \\
      02 &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FF---F--} &
      \textcolor{red}{\tt \scriptsize FF---F--} &
      \textcolor{red}{\tt \scriptsize FF---F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF---F--} \\
      05 &
      \textcolor{red}{\tt \scriptsize FTFFTFTF} &
      \textcolor{red}{\tt \scriptsize T--F-F-T} &
      \textcolor{red}{\tt \scriptsize T--F-F-T} &
      \textcolor{red}{\tt \scriptsize T--F-F-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      \textcolor{red}{\tt \scriptsize FTFT?FFF} &
      \textcolor{red}{\tt \scriptsize F-T--TF-} &
      \textcolor{red}{\tt \scriptsize F-T--TF-} &
      \textcolor{red}{\tt \scriptsize F-T--TF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-T--TF-} \\
      20 &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize T-F-----} &
      \textcolor{red}{\tt \scriptsize T-F-----} &
      \textcolor{red}{\tt \scriptsize T-F-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      50 &
      \textcolor{red}{\tt \scriptsize FFTFTTFF} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize -TTF--T-} &
      \textcolor{red}{\tt \scriptsize -TTF--T-} &
      \textcolor{red}{\tt \scriptsize -T-F--T-} &
      \textcolor{red}{\tt \scriptsize -T-F--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TFF--T-} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---F-F} &
      \textcolor{red}{\tt \scriptsize -F---F-F} &
      \textcolor{red}{\tt \scriptsize -F---F-F} &
      \textcolor{red}{\tt \scriptsize -F---T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----T--} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-F-----} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize T--F-FT-} &
      \textcolor{red}{\tt \scriptsize T--F-FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize --T--FT-} &
      \textcolor{red}{\tt \scriptsize --T--FT-} &
      \textcolor{red}{\tt \scriptsize --T--FT-} &
      \textcolor{red}{\tt \scriptsize --T--FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTTF?FTF} &
      \textcolor{red}{\tt \scriptsize --T---T-} &
      \textcolor{red}{\tt \scriptsize --T---T-} &
      \textcolor{red}{\tt \scriptsize --T---T-} &
      \textcolor{red}{\tt \scriptsize --T---T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --F-T-T-} \\
      000010 &
      \textcolor{red}{\tt \scriptsize TTTT?TTT} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --FTF---} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FTTF?TTF} &
      \textcolor{red}{\tt \scriptsize FT-F-TTF} &
      \textcolor{red}{\tt \scriptsize FT-F-TTF} &
      \textcolor{red}{\tt \scriptsize FT-F-TTF} &
      \textcolor{red}{\tt \scriptsize FT-F-TTF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TT-F-FTT} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -TFF--FF} &
      \textcolor{red}{\tt \scriptsize -TFF--FF} &
      \textcolor{red}{\tt \scriptsize -TFF--FF} &
      \textcolor{red}{\tt \scriptsize -TFF--FF} &
      \textcolor{red}{\tt \scriptsize FTFFFFFF} &
      \textcolor{red}{\tt \scriptsize -TTF--FT} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -FF--F--} &
      \textcolor{red}{\tt \scriptsize -FF--F--} &
      \textcolor{red}{\tt \scriptsize -FF--F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F------} \\
      000200 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize F----T-F} &
      \textcolor{red}{\tt \scriptsize F----T-F} &
      \textcolor{red}{\tt \scriptsize F----T-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTT-FT-} &
      \textcolor{red}{\tt \scriptsize FFTT-FT-} &
      \textcolor{red}{\tt \scriptsize FFTT-FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-T--T-} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F---FT-} &
      \textcolor{red}{\tt \scriptsize -F---FT-} &
      \textcolor{red}{\tt \scriptsize -F---FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize F-TT--T-} &
      \textcolor{red}{\tt \scriptsize F-TT--T-} &
      \textcolor{red}{\tt \scriptsize F-TT--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize TT-F--TF} &
      \textcolor{red}{\tt \scriptsize TT-F--TF} &
      \textcolor{red}{\tt \scriptsize TT-F--TF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize TTFFFFFF} &
      \textcolor{red}{\tt \scriptsize TT---F--} &
      \textcolor{red}{\tt \scriptsize TT---F--} &
      \textcolor{red}{\tt \scriptsize TT---F--} &
      \textcolor{red}{\tt \scriptsize TT---F--} &
      \textcolor{red}{\tt \scriptsize TTFTFFFT} &
      \textcolor{red}{\tt \scriptsize -T---T--} \\
      10 &
      \textcolor{red}{\tt \scriptsize FFF} &
      \textcolor{red}{\tt \scriptsize ---T-T--} &
      \textcolor{red}{\tt \scriptsize ---T-T--} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T-T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----T--} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      \textcolor{red}{\tt \scriptsize --TF---T} &
      \textcolor{red}{\tt \scriptsize --TF---T} &
      \textcolor{red}{\tt \scriptsize --TF----} &
      \textcolor{red}{\tt \scriptsize --TF---T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --TF---F} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFF--F-T} &
      \textcolor{red}{\tt \scriptsize FFF--F-T} &
      \textcolor{red}{\tt \scriptsize -F---F-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F--T-} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      \textcolor{red}{\tt \scriptsize -----F-T} &
      \textcolor{red}{\tt \scriptsize -----F-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----F-T} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize -----F-F} \\
      R003C002 &
      nc &
      \textcolor{red}{\tt \scriptsize T-FT-TT-} &
      \textcolor{red}{\tt \scriptsize T-FT-TT-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize FFTTFFTF} &
      \textcolor{red}{\tt \scriptsize T-TTTTT-} \\
      R003C003 &
      nc &
      \textcolor{red}{\tt \scriptsize T-FT-F-F} &
      \textcolor{red}{\tt \scriptsize T-FT-F-F} &
      \textcolor{red}{\tt \scriptsize T-FT-F-F} &
      \textcolor{red}{\tt \scriptsize T-FT-F-F} &
      \textcolor{red}{\tt \scriptsize TTFTTFTF} &
      \textcolor{red}{\tt \scriptsize T-FTTF-F} \\
      R003C005 &
      nc &
      \textcolor{red}{\tt \scriptsize -TFF-F-F} &
      \textcolor{red}{\tt \scriptsize -TFF-F-F} &
      \textcolor{red}{\tt \scriptsize -T-F----} &
      \textcolor{red}{\tt \scriptsize -T-F-F-F} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      R003C010 &
      nc &
      \textcolor{red}{\tt \scriptsize T-T--TFT} &
      \textcolor{red}{\tt \scriptsize T-T--TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize T-T--TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize T-T-FTFT} \\
      R003C015 &
      nc &
      \textcolor{red}{\tt \scriptsize TTF--TF-} &
      \textcolor{red}{\tt \scriptsize TTF--TF-} &
      \textcolor{red}{\tt \scriptsize TTF--TF-} &
      \textcolor{red}{\tt \scriptsize FTT--TF-} &
      \textcolor{red}{\tt \scriptsize TTFTTTFT} &
      \textcolor{red}{\tt \scriptsize TTF--TF-} \\
      R003C020 &
      nc &
      \textcolor{red}{\tt \scriptsize FFTT-TFT} &
      \textcolor{red}{\tt \scriptsize FFTT-TFT} &
      \textcolor{red}{\tt \scriptsize FFTT-TFT} &
      \textcolor{red}{\tt \scriptsize FFTT-TFT} &
      \textcolor{red}{\tt \scriptsize FFTTFTFT} &
      \textcolor{red}{\tt \scriptsize FFTT-TFT} \\
      R003C050 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-T-T--} &
      \textcolor{red}{\tt \scriptsize FT-T-T--} &
      \textcolor{red}{\tt \scriptsize FT-T-T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT-TTT--} \\
      R003C100 &
      nc &
      \textcolor{red}{\tt \scriptsize FFTFTFT-} &
      \textcolor{red}{\tt \scriptsize FFTFTFT-} &
      \textcolor{red}{\tt \scriptsize FFTFTFT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTFTFTF} &
      \textcolor{red}{\tt \scriptsize FFTFTFT-} \\
      R005C002 &
      nc &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize ----T-F-} \\
      R010C002 &
      nc &
      \textcolor{red}{\tt \scriptsize F-TT---F} &
      \textcolor{red}{\tt \scriptsize F-TT---F} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize F-TT---F} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize F-FT---F} \\
      R015C002 &
      nc &
      \textcolor{red}{\tt \scriptsize -FF--F-T} &
      \textcolor{red}{\tt \scriptsize -FF--F-T} &
      \textcolor{red}{\tt \scriptsize -FF--F-T} &
      \textcolor{red}{\tt \scriptsize -FF--F-T} &
      \textcolor{red}{\tt \scriptsize FFFFTFFT} &
      \textcolor{red}{\tt \scriptsize -FF-TF-T} \\
      R020C002 &
      nc &
      \textcolor{red}{\tt \scriptsize T-----FF} &
      \textcolor{red}{\tt \scriptsize T-----FF} &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize T-----FT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      R050C002 &
      nc &
      \textcolor{red}{\tt \scriptsize F-F-----} &
      \textcolor{red}{\tt \scriptsize F-F-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      R100C002 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ----T---} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      \textcolor{red}{\tt \scriptsize -T-----T} &
      \textcolor{red}{\tt \scriptsize -T-----T} &
      \textcolor{red}{\tt \scriptsize -T-----T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FTFFFFFT} &
      \textcolor{red}{\tt \scriptsize -T-----F} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -TTF--TF} &
      \textcolor{red}{\tt \scriptsize -TTF--TF} &
      \textcolor{red}{\tt \scriptsize -TTF--T-} &
      \textcolor{red}{\tt \scriptsize -T-F--TF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TTF--TF} \\
      r0010w0020 &
      nc &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize TTFTTFTF} &
      \textcolor{red}{\tt \scriptsize -------F} \\
      r0010w0050 &
      nc &
      \textcolor{red}{\tt \scriptsize T-FF-T-F} &
      \textcolor{red}{\tt \scriptsize T-FF-T-F} &
      \textcolor{red}{\tt \scriptsize ---F-T-F} &
      \textcolor{red}{\tt \scriptsize T-FF-T-F} &
      \textcolor{red}{\tt \scriptsize FTTFFTFF} &
      \textcolor{red}{\tt \scriptsize T-FF-T-F} \\
      r0010w0100 &
      nc &
      \textcolor{red}{\tt \scriptsize FF-F--FF} &
      \textcolor{red}{\tt \scriptsize FF-F--FF} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize FF-FT-FT} \\
      r0010w0500 &
      nc &
      \textcolor{red}{\tt \scriptsize F-----F-} &
      \textcolor{red}{\tt \scriptsize F-----F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize F-----F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-----F-} \\
      r0010w1000 &
      nc &
      \textcolor{red}{\tt \scriptsize T-T-FF-T} &
      \textcolor{red}{\tt \scriptsize T-T-FF-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T-T-FF-T} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize T-T-TF-T} \\
      r0010w2000 &
      nc &
      \textcolor{red}{\tt \scriptsize F--F--F-} &
      \textcolor{red}{\tt \scriptsize F--F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F--FT-F-} \\
      r0020w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize T--T----} &
      \textcolor{red}{\tt \scriptsize T--T----} &
      \textcolor{red}{\tt \scriptsize T--T----} &
      \textcolor{red}{\tt \scriptsize T--T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T--T----} \\
      r0100w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -TFT-TT-} &
      \textcolor{red}{\tt \scriptsize -TFT-TT-} &
      \textcolor{red}{\tt \scriptsize -TFT-TT-} &
      \textcolor{red}{\tt \scriptsize -T-T--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TFTTTT-} \\
      r0500w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-TT---} \\
      r1000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize F--T-FTT} &
      \textcolor{red}{\tt \scriptsize F--T-FTT} &
      \textcolor{red}{\tt \scriptsize F--T-FTT} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F--T-FTT} \\
      r2000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ----TFTT} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTFT?TTT} &
      \textcolor{red}{\tt \scriptsize --T----F} &
      \textcolor{red}{\tt \scriptsize --T----F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --T-----} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FTFT?TTT} &
      \textcolor{red}{\tt \scriptsize -TFF-F--} &
      \textcolor{red}{\tt \scriptsize -TFF-F--} &
      \textcolor{red}{\tt \scriptsize -TFF-F--} &
      \textcolor{red}{\tt \scriptsize -T-F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TTF-T--} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FT-F-} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize TTT-----} &
      \textcolor{red}{\tt \scriptsize TTT-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F-----T} &
      \textcolor{red}{\tt \scriptsize -F-----T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize FFFFTFTT} &
      \textcolor{red}{\tt \scriptsize ---F-F--} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize TF---F--} &
      \textcolor{red}{\tt \scriptsize TF---F--} &
      \textcolor{red}{\tt \scriptsize TF---F--} &
      \textcolor{red}{\tt \scriptsize -F---F--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F----T--} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-F----} &
      \textcolor{red}{\tt \scriptsize FT-F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT-F---F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-T--FT} &
      \textcolor{red}{\tt \scriptsize FT-T--FT} &
      \textcolor{red}{\tt \scriptsize FT-T--FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!CTLFireability!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTTFTFTF} &
      \textcolor{red}{\tt \scriptsize -T----FT} &
      \textcolor{red}{\tt \scriptsize -T----FT} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize FTTFTFTF} &
      \textcolor{red}{\tt \scriptsize to} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_CTLMarkingComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-F-TF-} &
      \textcolor{red}{\tt \scriptsize -F-F-TF-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F-TF-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-F-TT-} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize -F-T-T--} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -FT--T--} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TT----T-} &
      \textcolor{red}{\tt \scriptsize TT----T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TT---TFF} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T-T---F} &
      \textcolor{red}{\tt \scriptsize -T-T---F} &
      \textcolor{red}{\tt \scriptsize -T-T---F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T---F} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---TTTT-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      015 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT-TFF} &
      \textcolor{red}{\tt \scriptsize --TT-TFF} &
      \textcolor{red}{\tt \scriptsize ---T--FF} &
      \textcolor{red}{\tt \scriptsize --TT--FF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r11 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r15 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r19 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r05 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r07 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d04r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d05r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize F-------} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      1000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FF--FF-T} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --FT-TFT} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize --TT-FT-} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T-TT--F-} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T---TFT} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T--T-T-T} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --T---TT} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      040 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      080 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      160 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      320 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-TT-F-} &
      \textcolor{red}{\tt \scriptsize -T-TT-F-} &
      \textcolor{red}{\tt \scriptsize ---TT-F-} &
      \textcolor{red}{\tt \scriptsize -T-TT-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -T-FF-F-} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize TTFF--F-} &
      \textcolor{red}{\tt \scriptsize TTFF--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFF--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TTFF--F-} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-----T} &
      \textcolor{red}{\tt \scriptsize -F-----T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -TT---TF} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF---TT-} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT-FFT-F} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize -F----TF} &
      \textcolor{red}{\tt \scriptsize -F----TF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-F---F} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T-TFT-F} &
      \textcolor{red}{\tt \scriptsize -T-TFT-F} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize -T-TFT-F} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize -T-FFF-T} \\
      02 &
      \textcolor{red}{\tt \scriptsize ?????TFF} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T----} \\
      05 &
      \textcolor{red}{\tt \scriptsize FTTTFTTT} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T------} \\
      10 &
      \textcolor{red}{\tt \scriptsize TFTT????} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------TF} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-----F} &
      \textcolor{red}{\tt \scriptsize -F-----F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FF-----F} \\
      50 &
      \textcolor{red}{\tt \scriptsize FTTFT???} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T--T--FT} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize FT------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FF------} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --TFFTF-} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F--T-F-F} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --T--T-F} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize ?????FFF} &
      \textcolor{red}{\tt \scriptsize FFFT----} &
      \textcolor{red}{\tt \scriptsize FFFT----} &
      \textcolor{red}{\tt \scriptsize FFFT----} &
      \textcolor{red}{\tt \scriptsize FFFT----} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFTF----} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ---F-FTT} &
      \textcolor{red}{\tt \scriptsize ---F-FTT} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize ---F-FTT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -FF-T---} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize F--T-FF-} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize ---T-F--} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize T--F---F} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize --TT--FF} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T----F-} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -T-F-F-T} &
      \textcolor{red}{\tt \scriptsize -T-F-F-T} &
      \textcolor{red}{\tt \scriptsize -T-F-F-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-F--TFF} &
      \textcolor{red}{\tt \scriptsize F-F--TFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize F-F--TFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize --T--TTF} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T----FTT} &
      \textcolor{red}{\tt \scriptsize T----FTT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T----FTT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C003 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C015 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R005C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R010C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R015C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R020C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R050C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R100C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w1000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w2000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0020w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0100w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0500w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r1000w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r2000w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T-F----T} &
      \textcolor{red}{\tt \scriptsize T-F----T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-T----F} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F----TT-} &
      \textcolor{red}{\tt \scriptsize F----TT-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T---TTF-} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-T---TF} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------FT} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T---T---} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --T-TFFT} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T---T--} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMarkingComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize ?????FFT} &
      \textcolor{red}{\tt \scriptsize ---F-FFT} &
      \textcolor{red}{\tt \scriptsize ---F-FFT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ---F-FFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize ---F---T} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTT-T-F} &
      \textcolor{red}{\tt \scriptsize FTTT-T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize FTTT-T-F} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize TTFT-T-F} \\
      020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_CTLMix.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFTFTTT} &
      \textcolor{red}{\tt \scriptsize FF-T-FTF} &
      \textcolor{red}{\tt \scriptsize FF-T-FTF} &
      \textcolor{red}{\tt \scriptsize FF-T--T-} &
      \textcolor{red}{\tt \scriptsize TF-T----} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FT-----} &
      \textcolor{red}{\tt \scriptsize -FT-----} &
      \textcolor{red}{\tt \scriptsize -FT-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F------} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FTTT---T} &
      \textcolor{red}{\tt \scriptsize FTTT---T} &
      \textcolor{red}{\tt \scriptsize -T-T---T} &
      \textcolor{red}{\tt \scriptsize FTTT---T} &
      \textcolor{red}{\tt \scriptsize FFFFTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      \textcolor{red}{\tt \scriptsize T----FFT} &
      \textcolor{red}{\tt \scriptsize T----FFT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize T----FFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize -FTT-FT-} &
      \textcolor{red}{\tt \scriptsize -FTT-FT-} &
      \textcolor{red}{\tt \scriptsize -F-T-FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FFTT--F-} &
      \textcolor{red}{\tt \scriptsize FFTT--F-} &
      \textcolor{red}{\tt \scriptsize FFTT--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize T-T---F-} &
      \textcolor{red}{\tt \scriptsize T-T---F-} &
      \textcolor{red}{\tt \scriptsize T-T---F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FTF} &
      \textcolor{red}{\tt \scriptsize -----FTF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----FTF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      \textcolor{red}{\tt \scriptsize T--T---F} &
      \textcolor{red}{\tt \scriptsize T--T---F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T--T---F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---T--} &
      \textcolor{red}{\tt \scriptsize -F---T--} &
      \textcolor{red}{\tt \scriptsize -F---T--} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      nc &
      \textcolor{red}{\tt \scriptsize -T---FT-} &
      \textcolor{red}{\tt \scriptsize -T---FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T---FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TF-} \\
      d03r03 &
      nc &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-TF-} &
      \textcolor{red}{\tt \scriptsize ---T-TF-} &
      \textcolor{red}{\tt \scriptsize ---T-TF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d04r03 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FFT} &
      \textcolor{red}{\tt \scriptsize -F-F-FFT} &
      \textcolor{red}{\tt \scriptsize -F-F-FFT} &
      \textcolor{red}{\tt \scriptsize -F-F-FFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTT-F-F} &
      \textcolor{red}{\tt \scriptsize TTTT-F-F} &
      \textcolor{red}{\tt \scriptsize TTTT----} &
      \textcolor{red}{\tt \scriptsize TTTT-F-F} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize -----F-F} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT-TT-} &
      \textcolor{red}{\tt \scriptsize --TT-TT-} &
      \textcolor{red}{\tt \scriptsize --TT-TT-} &
      \textcolor{red}{\tt \scriptsize --TT-TT-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize --TF---F} &
      \textcolor{red}{\tt \scriptsize --TF---F} &
      \textcolor{red}{\tt \scriptsize --TF---F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTFFTF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-TF-} &
      \textcolor{red}{\tt \scriptsize ---F-TF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize TTFTTFTF} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      005 &
      \textcolor{red}{\tt \scriptsize FFFTTTTF} &
      \textcolor{red}{\tt \scriptsize -F-T---T} &
      \textcolor{red}{\tt \scriptsize -F-T---T} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize FF---FF-} &
      \textcolor{red}{\tt \scriptsize FF---FF-} &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFTFTTTF} &
      \textcolor{red}{\tt \scriptsize -FT--TT-} &
      \textcolor{red}{\tt \scriptsize -FT--TT-} &
      \textcolor{red}{\tt \scriptsize -FT--TT-} &
      \textcolor{red}{\tt \scriptsize -FT---T-} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize TFFFTFFF} &
      \textcolor{red}{\tt \scriptsize TFFF--F-} &
      \textcolor{red}{\tt \scriptsize TFFF--F-} &
      \textcolor{red}{\tt \scriptsize TFFF--F-} &
      \textcolor{red}{\tt \scriptsize TFFF--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      100 &
      \textcolor{red}{\tt \scriptsize F} &
      \textcolor{red}{\tt \scriptsize F--T--T-} &
      \textcolor{red}{\tt \scriptsize F--T--T-} &
      \textcolor{red}{\tt \scriptsize F--T--T-} &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT---F-F} &
      \textcolor{red}{\tt \scriptsize FT---F-F} &
      \textcolor{red}{\tt \scriptsize FT---F-F} &
      \textcolor{red}{\tt \scriptsize -T-----F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----T--} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T-FT-} &
      \textcolor{red}{\tt \scriptsize -T-T-FT-} &
      \textcolor{red}{\tt \scriptsize -T-T-FT-} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize F-TF-FF-} &
      \textcolor{red}{\tt \scriptsize F-TF-FF-} &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FTTTTTTT} &
      \textcolor{red}{\tt \scriptsize -TT--T-T} &
      \textcolor{red}{\tt \scriptsize -TT--T-T} &
      \textcolor{red}{\tt \scriptsize -TT--T-T} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FTFT?FTF} &
      \textcolor{red}{\tt \scriptsize TT----TF} &
      \textcolor{red}{\tt \scriptsize TT----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FTTTFFFT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize FTTTFTTF} &
      \textcolor{red}{\tt \scriptsize --T--TT-} &
      \textcolor{red}{\tt \scriptsize --T--TT-} &
      \textcolor{red}{\tt \scriptsize --T--TT-} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize FTFTFTTF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      0100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize FTTF} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-T---T} &
      \textcolor{red}{\tt \scriptsize -F-T---T} &
      \textcolor{red}{\tt \scriptsize -F-T---T} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FFTFFTTF} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize TTFTTFFF} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -TFF----} &
      \textcolor{red}{\tt \scriptsize -TFF----} &
      \textcolor{red}{\tt \scriptsize -TFF----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFT----} &
      \textcolor{red}{\tt \scriptsize FTFT----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFT----} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTFF--F-} &
      \textcolor{red}{\tt \scriptsize TTFF--F-} &
      \textcolor{red}{\tt \scriptsize TTFF--F-} &
      \textcolor{red}{\tt \scriptsize TTFF----} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize FTFTTTTF} &
      \textcolor{red}{\tt \scriptsize -F-F---F} &
      \textcolor{red}{\tt \scriptsize -F-F---F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize ?????FFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize FTFTFFTT} &
      \textcolor{red}{\tt \scriptsize FFTF--T-} &
      \textcolor{red}{\tt \scriptsize FFTF--T-} &
      \textcolor{red}{\tt \scriptsize FFTF--T-} &
      \textcolor{red}{\tt \scriptsize FFTF--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      20 &
      \textcolor{red}{\tt \scriptsize FFFT?FTF} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize FFTFFTFT} &
      \textcolor{red}{\tt \scriptsize ------TT} &
      \textcolor{red}{\tt \scriptsize ------TT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize --F--TT-} &
      \textcolor{red}{\tt \scriptsize --F--TT-} &
      \textcolor{red}{\tt \scriptsize --F---T-} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize -T----TF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize --F----T} &
      \textcolor{red}{\tt \scriptsize --F----T} &
      \textcolor{red}{\tt \scriptsize --F----T} &
      \textcolor{red}{\tt \scriptsize --F----T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize FFTTTFTF} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FTFFFTTT} &
      \textcolor{red}{\tt \scriptsize ---F-T-T} &
      \textcolor{red}{\tt \scriptsize ---F-T-T} &
      \textcolor{red}{\tt \scriptsize ---F-T-T} &
      \textcolor{red}{\tt \scriptsize ---F-T-T} &
      \textcolor{red}{\tt \scriptsize FTFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize TTFF?FTF} &
      \textcolor{red}{\tt \scriptsize T--F----} &
      \textcolor{red}{\tt \scriptsize T--F----} &
      \textcolor{red}{\tt \scriptsize T--F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize FTTT} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      \textcolor{red}{\tt \scriptsize --TF--F-} &
      \textcolor{red}{\tt \scriptsize --TF--F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize --TF--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---T-T} &
      \textcolor{red}{\tt \scriptsize -F---T-T} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -----T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize -F----TT} &
      \textcolor{red}{\tt \scriptsize -F----TT} &
      \textcolor{red}{\tt \scriptsize -F----TT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------FF} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----F-T} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      \textcolor{red}{\tt \scriptsize F--T-TFT} &
      \textcolor{red}{\tt \scriptsize F--T-TFT} &
      \textcolor{red}{\tt \scriptsize ---T-TFT} &
      \textcolor{red}{\tt \scriptsize F--T-TFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -----FT-} \\
      R003C002 &
      nc &
      \textcolor{red}{\tt \scriptsize -FTT--F-} &
      \textcolor{red}{\tt \scriptsize -FTT--F-} &
      \textcolor{red}{\tt \scriptsize -FTT--F-} &
      \textcolor{red}{\tt \scriptsize -FTT--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C003 &
      nc &
      \textcolor{red}{\tt \scriptsize F----TTF} &
      \textcolor{red}{\tt \scriptsize F----TTF} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      nc &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF--F-} &
      \textcolor{red}{\tt \scriptsize FFFF--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      nc &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize --FF----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize --FF----} \\
      R003C020 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      nc &
      \textcolor{red}{\tt \scriptsize TT-----F} &
      \textcolor{red}{\tt \scriptsize TT-----F} &
      \textcolor{red}{\tt \scriptsize TT-----F} &
      \textcolor{red}{\tt \scriptsize TT-----F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      R005C002 &
      nc &
      \textcolor{red}{\tt \scriptsize FF-F-T--} &
      \textcolor{red}{\tt \scriptsize FF-F-T--} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize -F-F-T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      nc &
      \textcolor{red}{\tt \scriptsize -FTT-TTT} &
      \textcolor{red}{\tt \scriptsize -FTT-TTT} &
      \textcolor{red}{\tt \scriptsize -F-T-TTT} &
      \textcolor{red}{\tt \scriptsize -FTT-TTT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      nc &
      \textcolor{red}{\tt \scriptsize FTTF-F-T} &
      \textcolor{red}{\tt \scriptsize FTTF-F-T} &
      \textcolor{red}{\tt \scriptsize FTTF-F-T} &
      \textcolor{red}{\tt \scriptsize FTTF-F-T} &
      \textcolor{red}{\tt \scriptsize FTTTTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      nc &
      \textcolor{red}{\tt \scriptsize T-F-F-F-} &
      \textcolor{red}{\tt \scriptsize T-F-F-F-} &
      \textcolor{red}{\tt \scriptsize T-F-F-F-} &
      \textcolor{red}{\tt \scriptsize T-F-F-F-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      nc &
      \textcolor{red}{\tt \scriptsize FFF-----} &
      \textcolor{red}{\tt \scriptsize FFF-----} &
      \textcolor{red}{\tt \scriptsize FFF-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFF-----} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize -F----F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize TFTT-T-F} &
      \textcolor{red}{\tt \scriptsize TFTT-T-F} &
      \textcolor{red}{\tt \scriptsize TFTT----} &
      \textcolor{red}{\tt \scriptsize TFTT----} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      nc &
      \textcolor{red}{\tt \scriptsize F----TTT} &
      \textcolor{red}{\tt \scriptsize F----TTT} &
      \textcolor{red}{\tt \scriptsize -----TTT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-F-T--} &
      \textcolor{red}{\tt \scriptsize -T-F-T--} &
      \textcolor{red}{\tt \scriptsize -T-F-T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize -----FTT} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      nc &
      \textcolor{red}{\tt \scriptsize F-TF-F--} &
      \textcolor{red}{\tt \scriptsize F-TF-F--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-TF-F--} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      nc &
      \textcolor{red}{\tt \scriptsize -FTT-T--} &
      \textcolor{red}{\tt \scriptsize -FTT-T--} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize -FTT-T--} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      nc &
      \textcolor{red}{\tt \scriptsize -FT--T-F} &
      \textcolor{red}{\tt \scriptsize -FT--T-F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -TF---FT} &
      \textcolor{red}{\tt \scriptsize -TF---FT} &
      \textcolor{red}{\tt \scriptsize -TF---F-} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      r1000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-T-FFT} &
      \textcolor{red}{\tt \scriptsize FT-T-FFT} &
      \textcolor{red}{\tt \scriptsize ---T-FFT} &
      \textcolor{red}{\tt \scriptsize ---T--FT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -------F} \\
      r2000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize ---TFT--} &
      \textcolor{red}{\tt \scriptsize ---TFT--} &
      \textcolor{red}{\tt \scriptsize ---TF---} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTTT?FFT} &
      \textcolor{red}{\tt \scriptsize -F-F-TFF} &
      \textcolor{red}{\tt \scriptsize -F-F-TFF} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFFF?FTF} &
      \textcolor{red}{\tt \scriptsize --TF---T} &
      \textcolor{red}{\tt \scriptsize --TF---T} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize TFT-----} &
      \textcolor{red}{\tt \scriptsize TFT-----} &
      \textcolor{red}{\tt \scriptsize TFT-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------FT} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FT-} &
      \textcolor{red}{\tt \scriptsize -----FT-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---FF-} &
      \textcolor{red}{\tt \scriptsize -F---FF-} &
      \textcolor{red}{\tt \scriptsize -F---FF-} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!CTLMix!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!CTLMix!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize TF---T-T} &
      \textcolor{red}{\tt \scriptsize TF---T-T} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize T----T-T} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-T--TT-} &
      \textcolor{red}{\tt \scriptsize F-T--TT-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_CTLPlaceComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFT-F---} &
      \textcolor{red}{\tt \scriptsize TFT-F---} &
      \textcolor{red}{\tt \scriptsize -F--F---} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize FFFT?FTF} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -----FT-} &
      \textcolor{red}{\tt \scriptsize -----FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize F----TFT} &
      \textcolor{red}{\tt \scriptsize F----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize F----TFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      \textcolor{red}{\tt \scriptsize T-T-----} &
      \textcolor{red}{\tt \scriptsize T-T-----} &
      \textcolor{red}{\tt \scriptsize --T-----} &
      \textcolor{red}{\tt \scriptsize T-T-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-F--FT} &
      \textcolor{red}{\tt \scriptsize -T-F--FT} &
      \textcolor{red}{\tt \scriptsize -T-F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize ---F-F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT--F-} &
      \textcolor{red}{\tt \scriptsize --TT--F-} &
      nf &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTT----} &
      \textcolor{red}{\tt \scriptsize TTTT----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTT----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      nc &
      \textcolor{red}{\tt \scriptsize T-F-----} &
      \textcolor{red}{\tt \scriptsize T-F-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize T-F-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----F--} \\
      d03r03 &
      nc &
      \textcolor{red}{\tt \scriptsize F----TTF} &
      \textcolor{red}{\tt \scriptsize F----TTF} &
      \textcolor{red}{\tt \scriptsize F-----T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize ---T---F} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      nc &
      \textcolor{red}{\tt \scriptsize -F---TF-} &
      \textcolor{red}{\tt \scriptsize -F---TF-} &
      \textcolor{red}{\tt \scriptsize -F---TF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      nc &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --F----F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      nc &
      \textcolor{red}{\tt \scriptsize --F--T--} &
      \textcolor{red}{\tt \scriptsize --F--T--} &
      \textcolor{red}{\tt \scriptsize --F--T--} &
      \textcolor{red}{\tt \scriptsize --F--T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize F------F} &
      \textcolor{red}{\tt \scriptsize F------F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize --T---F-} &
      \textcolor{red}{\tt \scriptsize --T---F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FTF-----} &
      \textcolor{red}{\tt \scriptsize FTF-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FTF--T--} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----T--} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TF-} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize -TT--TFF} &
      \textcolor{red}{\tt \scriptsize -TT--TFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FTFT?FFT} &
      \textcolor{red}{\tt \scriptsize -T-T---T} &
      \textcolor{red}{\tt \scriptsize -T-T---T} &
      \textcolor{red}{\tt \scriptsize -T-T---T} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTFFTTTT} &
      \textcolor{red}{\tt \scriptsize ---T-F-F} &
      \textcolor{red}{\tt \scriptsize ---T-F-F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize FFFTTTTF} &
      \textcolor{red}{\tt \scriptsize TFTT-TT-} &
      \textcolor{red}{\tt \scriptsize TFTT-TT-} &
      \textcolor{red}{\tt \scriptsize -F-T-TT-} &
      \textcolor{red}{\tt \scriptsize -F-T--T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFTTF} &
      \textcolor{red}{\tt \scriptsize T--F---T} &
      \textcolor{red}{\tt \scriptsize T--F---T} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize FTFFTFTF} &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize FT----T-} &
      \textcolor{red}{\tt \scriptsize FFTTTFFT} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFFFTTF} &
      \textcolor{red}{\tt \scriptsize ---F-TT-} &
      \textcolor{red}{\tt \scriptsize ---F-TT-} &
      \textcolor{red}{\tt \scriptsize ---F-TT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FTFTTTTF} &
      \textcolor{red}{\tt \scriptsize T----T-F} &
      \textcolor{red}{\tt \scriptsize T----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FTFFFTFF} &
      \textcolor{red}{\tt \scriptsize ---F-TF-} &
      \textcolor{red}{\tt \scriptsize ---F-TF-} &
      \textcolor{red}{\tt \scriptsize ---F-TF-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize TTFTFTTF} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize -----T-F} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize TTF} &
      \textcolor{red}{\tt \scriptsize --TT-T--} &
      \textcolor{red}{\tt \scriptsize --TT-T--} &
      \textcolor{red}{\tt \scriptsize --TT-T--} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize TTFT?FTF} &
      \textcolor{red}{\tt \scriptsize --T---TF} &
      \textcolor{red}{\tt \scriptsize --T---TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize ------TF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFTTTFTF} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFTTTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} &
      \textcolor{red}{\tt \scriptsize ---T--F-} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FTF-----} &
      \textcolor{red}{\tt \scriptsize FTF-----} &
      \textcolor{red}{\tt \scriptsize FTF-----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize -TF--T--} &
      \textcolor{red}{\tt \scriptsize -TF--T--} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -TF-----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize -TF--FTT} &
      \textcolor{red}{\tt \scriptsize -TF--FTT} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize -TF--FTT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize ---T-FF-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize -----FFT} &
      \textcolor{red}{\tt \scriptsize -----FFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize -TFT--T-} &
      \textcolor{red}{\tt \scriptsize -TFT--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T---T} &
      \textcolor{red}{\tt \scriptsize ---T---T} &
      \textcolor{red}{\tt \scriptsize ---T---T} &
      \textcolor{red}{\tt \scriptsize ---T---T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize ---F--T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize T----FT-} &
      \textcolor{red}{\tt \scriptsize T----FT-} &
      \textcolor{red}{\tt \scriptsize T-----T-} &
      \textcolor{red}{\tt \scriptsize T----FT-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize -----F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize TFFFFTTF} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize TFFT?TFF} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize -F----T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize FTFFT???} &
      \textcolor{red}{\tt \scriptsize -F---F-T} &
      \textcolor{red}{\tt \scriptsize -F---F-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----T--} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize -T---TFF} &
      \textcolor{red}{\tt \scriptsize -T---TFF} &
      \textcolor{red}{\tt \scriptsize -T----FF} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize -----TF-} &
      \textcolor{red}{\tt \scriptsize -----TF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-F--} &
      \textcolor{red}{\tt \scriptsize ---T-F--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTFF?FFF} &
      \textcolor{red}{\tt \scriptsize F--F-F--} &
      \textcolor{red}{\tt \scriptsize F--F-F--} &
      \textcolor{red}{\tt \scriptsize F--F----} &
      \textcolor{red}{\tt \scriptsize F-------} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFTTTFTF} &
      \textcolor{red}{\tt \scriptsize T--F--T-} &
      \textcolor{red}{\tt \scriptsize T--F--T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FFFF?FTT} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize -FTF----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize FFFTF} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize -----TTF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFT?FTF} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize -T----T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize T-FT-T-T} &
      \textcolor{red}{\tt \scriptsize T-FT-T-T} &
      \textcolor{red}{\tt \scriptsize ---T----} &
      \textcolor{red}{\tt \scriptsize T-FT-T-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T-T} &
      \textcolor{red}{\tt \scriptsize -----T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize -----T--} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-FT-} &
      \textcolor{red}{\tt \scriptsize ---F-FT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-T-F-F} &
      \textcolor{red}{\tt \scriptsize FT-T-F-F} &
      \textcolor{red}{\tt \scriptsize -T-T-F-F} &
      \textcolor{red}{\tt \scriptsize FT-T---F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize -----T--} \\
      R003C003 &
      nc &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize --F-----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      nc &
      \textcolor{red}{\tt \scriptsize --F---TT} &
      \textcolor{red}{\tt \scriptsize --F---TT} &
      \textcolor{red}{\tt \scriptsize ------TT} &
      \textcolor{red}{\tt \scriptsize --F---TT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      nc &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize -T-T----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      nc &
      \textcolor{red}{\tt \scriptsize --FT-F--} &
      \textcolor{red}{\tt \scriptsize --FT-F--} &
      \textcolor{red}{\tt \scriptsize ---T-F--} &
      \textcolor{red}{\tt \scriptsize ---T-F--} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      nc &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      nc &
      \textcolor{red}{\tt \scriptsize T-FF-F-T} &
      \textcolor{red}{\tt \scriptsize T-FF-F-T} &
      \textcolor{red}{\tt \scriptsize -----F-T} &
      \textcolor{red}{\tt \scriptsize -----F-T} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FTF} &
      \textcolor{red}{\tt \scriptsize -F-F-FTF} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize -F-F---F} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      nc &
      \textcolor{red}{\tt \scriptsize FT-F-TT-} &
      \textcolor{red}{\tt \scriptsize FT-F-TT-} &
      \textcolor{red}{\tt \scriptsize FT-F-TT-} &
      \textcolor{red}{\tt \scriptsize FT-F-TT-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      nc &
      \textcolor{red}{\tt \scriptsize T-----F-} &
      \textcolor{red}{\tt \scriptsize T-----F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize T-----F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      \textcolor{red}{\tt \scriptsize -F---F-T} &
      \textcolor{red}{\tt \scriptsize -F---F-T} &
      \textcolor{red}{\tt \scriptsize -F---F-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize F--T-F--} &
      \textcolor{red}{\tt \scriptsize F--T-F--} &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize F--T----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-T-F} &
      \textcolor{red}{\tt \scriptsize ---F-T-F} &
      \textcolor{red}{\tt \scriptsize ---F-T-F} &
      \textcolor{red}{\tt \scriptsize ---F-T--} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      nc &
      \textcolor{red}{\tt \scriptsize --F--FFF} &
      \textcolor{red}{\tt \scriptsize --F--FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize --F--FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      nc &
      \textcolor{red}{\tt \scriptsize F-F--T-T} &
      \textcolor{red}{\tt \scriptsize F-F--T-T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT--F-} &
      \textcolor{red}{\tt \scriptsize --TT--F-} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize --TT--F-} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-F-T} &
      \textcolor{red}{\tt \scriptsize -F-F-F-T} &
      \textcolor{red}{\tt \scriptsize -F-F-F-T} &
      \textcolor{red}{\tt \scriptsize -F-F-F-T} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      nc &
      \textcolor{red}{\tt \scriptsize --T---T-} &
      \textcolor{red}{\tt \scriptsize --T---T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -FF---T-} &
      \textcolor{red}{\tt \scriptsize -FF---T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize -T---TFT} &
      \textcolor{red}{\tt \scriptsize -T---TFT} &
      \textcolor{red}{\tt \scriptsize -T---TFT} &
      \textcolor{red}{\tt \scriptsize -T----F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----FTF} \\
      r0500w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize TFTF---T} &
      \textcolor{red}{\tt \scriptsize TFTF---T} &
      \textcolor{red}{\tt \scriptsize -------T} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize F-T--FT-} &
      \textcolor{red}{\tt \scriptsize F-T--FT-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      nc &
      \textcolor{red}{\tt \scriptsize ---T-FFT} &
      \textcolor{red}{\tt \scriptsize ---T-FFT} &
      \textcolor{red}{\tt \scriptsize ---T-FFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize TF-T-TT-} &
      \textcolor{red}{\tt \scriptsize TF-T-TT-} &
      \textcolor{red}{\tt \scriptsize -F-T----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FTFFTFTT} &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize --FF---T} &
      \textcolor{red}{\tt \scriptsize ---F---T} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----F--} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize F--T-FT-} &
      \textcolor{red}{\tt \scriptsize F--T-FT-} &
      \textcolor{red}{\tt \scriptsize ---T-FT-} &
      \textcolor{red}{\tt \scriptsize F--T-FT-} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize --TT--T-} &
      \textcolor{red}{\tt \scriptsize ---T--T-} &
      \textcolor{red}{\tt \scriptsize --TT----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize T----TFF} &
      \textcolor{red}{\tt \scriptsize T----TFF} &
      \textcolor{red}{\tt \scriptsize T----TFF} &
      \textcolor{red}{\tt \scriptsize T-------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!CTLPlaceComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_known_LTLCardinalityComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      d02r09 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      R002C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C003 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTT?FTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      r0010w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFT?FTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!LTLCardinalityComparison!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_known_LTLFireability.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      d02r09 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFFTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      R002C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C003 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      r0010w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!LTLFireability!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_LTLMarkingComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      015 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      d02r09 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r11 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r15 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r19 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r05 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r07 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d04r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d05r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      0005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      1000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      008 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      040 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      080 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      160 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      320 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      R002C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C003 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C015 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R005C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R010C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R015C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R020C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R050C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R100C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      r0010w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w1000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w2000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0020w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0100w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0500w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r1000w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r2000w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMarkingComparison!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_LTLMix.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      d02r09 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      R002C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C003 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      r0010w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!LTLMix!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!LTLMix!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_LTLPlaceComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      d02r09 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      R002C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C003 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      r0010w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFFTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTTTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTFTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!LTLPlaceComparison!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_known_ReachabilityCardinalityComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFT} &
      \textcolor{red}{\tt \scriptsize TFTFFFFT} &
      \textcolor{red}{\tt \scriptsize -F-FFFF-} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      04 &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize -F-F--FF} &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFFFF} &
      \textcolor{red}{\tt \scriptsize TTTFFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      d03r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      d04r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTF-TFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FF-FFTFT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FF-F-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFTTFT} &
      \textcolor{red}{\tt \scriptsize TFFFTTFT} &
      \textcolor{red}{\tt \scriptsize -FFF--F-} &
      \textcolor{red}{\tt \scriptsize --FF-TF-} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      100 &
      \textcolor{red}{\tt \scriptsize F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FF-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FFFF-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize FFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      0200 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize --FF--F-} &
      \textcolor{red}{\tt \scriptsize --FF--F-} &
      \textcolor{red}{\tt \scriptsize --FF--F-} &
      \textcolor{red}{\tt \scriptsize --FF--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----FF-} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize --FF-FFF} &
      \textcolor{red}{\tt \scriptsize --FF-FFF} &
      \textcolor{red}{\tt \scriptsize --FF-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFT---} &
      \textcolor{red}{\tt \scriptsize TFFFT---} &
      \textcolor{red}{\tt \scriptsize -FFF----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize FTFTTFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFF-} &
      \textcolor{red}{\tt \scriptsize -F-FFFF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFF---} &
      \textcolor{red}{\tt \scriptsize TFTFF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize ---FF---} &
      \textcolor{red}{\tt \scriptsize ---FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize TTFFFFFF} &
      \textcolor{red}{\tt \scriptsize TTFFFFFF} &
      \textcolor{red}{\tt \scriptsize --FFFFFF} &
      \textcolor{red}{\tt \scriptsize TTFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nf &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFTFT} &
      \textcolor{red}{\tt \scriptsize TTTFFTFT} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize TTTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFF----} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize --FFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      R003C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFF-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C003 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize --TF--FF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      R003C050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      R010C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize TTTT-TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      R020C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTTT} &
      \textcolor{red}{\tt \scriptsize TFTFFTTT} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize TFTFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize T-T-FFFF} &
      \textcolor{red}{\tt \scriptsize T-T-FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize -F-F--FF} &
      \textcolor{red}{\tt \scriptsize TFTFT---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -----TFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize TF---TFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize -F-F--FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      r0020w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTTFF} &
      \textcolor{red}{\tt \scriptsize TTTFTTFF} &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTFFTTF} &
      \textcolor{red}{\tt \scriptsize TTTFFTTF} &
      \textcolor{red}{\tt \scriptsize ---FF--F} &
      \textcolor{red}{\tt \scriptsize ---FF--F} &
      \textcolor{red}{\tt \scriptsize FFFTTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTTFFT} &
      \textcolor{red}{\tt \scriptsize TTTTTFFT} &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize -FFF-TFT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityCardinalityComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_known_ReachabilityDeadlock.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccccc|}
   \hline
      \multicolumn{10}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!CSRepetitions (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!CSRepetitions (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      03 &
      \textcolor{red}{\tt \scriptsize F?} &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      07 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      10 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Dekker (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      015 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      050 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      100 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      200 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!DotAndBoxes (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!DrinkVendingMachine (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!DrinkVendingMachine (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      10 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Echo (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d02r11 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d02r15 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d02r19 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d03r03 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d03r05 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d03r07 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d04r03 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      d05r03 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Eratosthenes (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      050 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      100 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      200 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      500 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!FMS (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      005 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!GlobalRessAlloc (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!GlobalRessAlloc (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize F?} &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Kanban (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      0010 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      0020 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      0050 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      0100 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      0200 &
      nc &
      \textcolor{red}{\tt \scriptsize T} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      0500 &
      nc &
      \textcolor{red}{\tt \scriptsize T} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      1000 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!LamportFastMutEx (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!LamportFastMutEx (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      3 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      4 &
      \textcolor{red}{\tt \scriptsize F?} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      5 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      6 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      7 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!MAPK (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      040 &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      080 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      160 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      320 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!NeoElection (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!NeoElection (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      3 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      4 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      5 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      6 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      7 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      8 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!PermAdmissibility (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!PermAdmissibility (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize TF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize TF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize TF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize TF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      50 &
      nc &
      \textcolor{red}{\tt \scriptsize TF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Peterson (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Peterson (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      3 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      4 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      5 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      6 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      7 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Philosophers (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Philosophers (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000050 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000100 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000200 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000500 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      001000 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      002000 &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      005000 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      010000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nf &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!PhilosophersDyn (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!PhilosophersDyn (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      20 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Planning (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Railroad (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      050 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      100 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!RessAllocation (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C003 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C005 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C010 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C015 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C020 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C050 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R003C100 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R005C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R010C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R015C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R020C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R050C002 &
      \textcolor{red}{\tt \scriptsize FF} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      R100C002 &
      \textcolor{red}{\tt \scriptsize F?} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!Ring (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!RwMutex (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0010w0020 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0010w0050 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0010w0100 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0010w0500 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0010w1000 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0010w2000 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0020w0010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0100w0010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r0500w0010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r1000w0010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      r2000w0010 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!SharedMemory (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!SharedMemory (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000050 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000100 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      000200 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!SimpleLoadBal (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!SimpleLoadBal (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      05 &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      10 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      15 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      20 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!TokenRing (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{10}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityDeadlock!TokenRing (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      010 &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
\end{longtable}
}



==> result_known_ReachabilityFireability.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize TFTFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFF---} \\
      04 &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF---} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TF--F---} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF-F-F} &
      \textcolor{red}{\tt \scriptsize FFFF-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF---} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-F----} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize F} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFTFFTTF} &
      \textcolor{red}{\tt \scriptsize FFTFFTTF} &
      \textcolor{red}{\tt \scriptsize FF-FF--F} &
      \textcolor{red}{\tt \scriptsize FF-FF--F} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize TFFF---T} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      d02r11 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r19 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d03r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFFFTFFF} \\
      d03r05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      d03r07 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      d04r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      d05r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFTTFTTT} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTTTT} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      050 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      100 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FTF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TTTT----} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      0050 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      0100 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      0200 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      0500 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTTT} &
      \textcolor{red}{\tt \scriptsize TFTFTTTT} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize TFTFTTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize TTTT---T} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTTF} &
      \textcolor{red}{\tt \scriptsize TFTFFTTF} &
      \textcolor{red}{\tt \scriptsize -F-FF--F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T-FFT} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTTT---} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T----} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTT----} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TT---FFF} \\
      02 &
      \textcolor{red}{\tt \scriptsize FFFFTTTT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFF----} \\
      05 &
      \textcolor{red}{\tt \scriptsize FFFFTTTT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFF----} \\
      10 &
      \textcolor{red}{\tt \scriptsize FFFFTTTT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF---} \\
      20 &
      \textcolor{red}{\tt \scriptsize FFTTFTTT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF--F---} \\
      50 &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize -----TTT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      \textcolor{red}{\tt \scriptsize FFFF---F} &
      \textcolor{red}{\tt \scriptsize FFFFT---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF-F----} &
      \textcolor{red}{\tt \scriptsize FF-F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF-FF--F} &
      \textcolor{red}{\tt \scriptsize FF-FF--F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FF-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTFFTFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize FFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize FFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      \textcolor{red}{\tt \scriptsize FFFF---F} &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTF-FFF} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FTFTFFFT} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFF-F-F} &
      \textcolor{red}{\tt \scriptsize FFFF-F-F} &
      \textcolor{red}{\tt \scriptsize FFFF-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFF---} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FF-FFFFF} &
      \textcolor{red}{\tt \scriptsize FF-FFFFF} &
      \textcolor{red}{\tt \scriptsize FF-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TF------} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-F----} \\
      000200 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F------} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize FF-FF---} &
      \textcolor{red}{\tt \scriptsize FF-FF---} &
      \textcolor{red}{\tt \scriptsize FF-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FFFF---} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize FF-FFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFFF--F} &
      \textcolor{red}{\tt \scriptsize FFFFF--F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFTTFT} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFTTFT} &
      \textcolor{red}{\tt \scriptsize TF------} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -T-T----} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFFFFFTF} \\
      R003C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize -----FTF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} \\
      R003C003 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize -F-FFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} \\
      R003C005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      R003C010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} \\
      R003C015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      R003C020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      R003C050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      R003C100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      R005C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize TFTF-FTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      R010C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} \\
      R015C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} \\
      R020C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      R050C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} \\
      R100C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} \\
      r0010w0020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFTFTF} \\
      r0010w0050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFTFTF} \\
      r0010w0100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize TFTFTFTF} \\
      r0010w0500 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize -F-FFF-F} &
      \textcolor{red}{\tt \scriptsize TFTFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} \\
      r0010w1000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFTTTFT} &
      \textcolor{red}{\tt \scriptsize FFTFTFFF} \\
      r0010w2000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFTF} &
      \textcolor{red}{\tt \scriptsize TFTFTFTF} &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFFFTFFF} \\
      r0020w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFTF} &
      \textcolor{red}{\tt \scriptsize TFTFTFTF} &
      \textcolor{red}{\tt \scriptsize -F-F-F-F} &
      \textcolor{red}{\tt \scriptsize -F-F-FTF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFFFTFFF} \\
      r0100w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      r0500w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      r1000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      r2000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FTFTFFFT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize FFFFTFTF} &
      \textcolor{red}{\tt \scriptsize FFFF-F-F} &
      \textcolor{red}{\tt \scriptsize -----F-F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTTTT} \\
      000010 &
      \textcolor{red}{\tt \scriptsize TTFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFTFTFTF} &
      \textcolor{red}{\tt \scriptsize FFTFTFTF} &
      \textcolor{red}{\tt \scriptsize FF-F-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFFFF---} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFF---} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF---} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize FFFFFTTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      \textcolor{red}{\tt \scriptsize FFFFFF-F} &
      \textcolor{red}{\tt \scriptsize -----FTF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      20 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityFireability!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTFTFTFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTTF} &
      \textcolor{red}{\tt \scriptsize TFTFTTTF} &
      \textcolor{red}{\tt \scriptsize -F-F---F} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize FTFTFTFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTTF} &
      \textcolor{red}{\tt \scriptsize TFTFTTTF} &
      \textcolor{red}{\tt \scriptsize -F-F---F} &
      \textcolor{red}{\tt \scriptsize -F------} &
      \textcolor{red}{\tt \scriptsize FTFFFTFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_ReachabilityMarkingComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTTTT} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      04 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFF--FF} &
      \textcolor{red}{\tt \scriptsize FFFF--FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTTT-} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      015 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r11 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r15 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d02r19 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r05 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d03r07 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d04r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      d05r03 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFFFTTFF} &
      \textcolor{red}{\tt \scriptsize TFFFTTFF} &
      \textcolor{red}{\tt \scriptsize -FFF--FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      0500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      1000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFF-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      040 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      080 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      160 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      320 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize ---FF---} &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFTF} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize ?????FFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} \\
      05 &
      \textcolor{red}{\tt \scriptsize ?????FTT} &
      \textcolor{red}{\tt \scriptsize --FFFFFF} &
      \textcolor{red}{\tt \scriptsize --FFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} \\
      10 &
      \textcolor{red}{\tt \scriptsize ?????FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      20 &
      \textcolor{red}{\tt \scriptsize ?????TTT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      50 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize ---F--FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTTTT} &
      \textcolor{red}{\tt \scriptsize TTTFTTTT} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize TTTF-TTT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FTTTT-T-} \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFTTT} &
      \textcolor{red}{\tt \scriptsize TFFFFTTT} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize TFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize FTFF-TTT} \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTT-FF-} \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FTTT----} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize TFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTTTF} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize FF---TTT} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTT-} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -T-T--F-} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FF-} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFTFFTTT} &
      \textcolor{red}{\tt \scriptsize TFTFFTTT} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize TFTFFTTT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C003 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C015 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R003C100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R005C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R010C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R015C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R020C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R050C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      R100C002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w0500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w1000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0010w2000 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0020w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0100w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r0500w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r1000w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      r2000w0010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize TFTFTTFF} &
      \textcolor{red}{\tt \scriptsize -F-F--FF} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} \\
      000010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFFFFFFT} &
      \textcolor{red}{\tt \scriptsize TFFFFFFT} &
      \textcolor{red}{\tt \scriptsize -FFFFFF-} &
      \textcolor{red}{\tt \scriptsize -FFFFFF-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize FTFFTFFT} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFTFT} &
      \textcolor{red}{\tt \scriptsize TTTFFTFT} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FF-} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMarkingComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFF-FTTT} \\
      020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFF--FF-} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_ReachabilityMix.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      03 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFF---} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFTF---T} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r19 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} \\
      d03r05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      d03r07 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----FF-} \\
      d05r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFTTFTTT} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFF--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize F} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF-T-} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFF--F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} \\
      0050 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      0500 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FFFFF} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      02 &
      \textcolor{red}{\tt \scriptsize ?????FFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      10 &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      50 &
      \textcolor{red}{\tt \scriptsize ?????FTF} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTTTTFF} &
      \textcolor{red}{\tt \scriptsize TFTTTTFF} &
      \textcolor{red}{\tt \scriptsize -F----FF} &
      \textcolor{red}{\tt \scriptsize TFTT--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFF-T-} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize -F-F-TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize FFTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFTFTTFT} &
      \textcolor{red}{\tt \scriptsize FF-F--F-} &
      \textcolor{red}{\tt \scriptsize FFTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TF-FF---} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      nf &
      \textcolor{red}{\tt \scriptsize FFFFFFF-} &
      \textcolor{red}{\tt \scriptsize FFFFFFF-} &
      \textcolor{red}{\tt \scriptsize FFFFFFF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------F-} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nf &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFT-T} &
      \textcolor{red}{\tt \scriptsize -F-FFT-T} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFTTFF} &
      \textcolor{red}{\tt \scriptsize TFFFTTFF} &
      \textcolor{red}{\tt \scriptsize -FFF--FF} &
      \textcolor{red}{\tt \scriptsize TFFFT-FF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      R003C003 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TF-FFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize -----TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TFT} \\
      R003C015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFF--F} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      R003C100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R005C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} \\
      R100C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize TFTF-TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      r0010w0050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      r0010w0100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      r0010w0500 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize TFTF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTF-TFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      r2000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FF----F-} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FF-FF-F-} &
      \textcolor{red}{\tt \scriptsize FF-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFTF----} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize TTTFTFFF} &
      \textcolor{red}{\tt \scriptsize ---F-FFF} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFTFTTFT} &
      \textcolor{red}{\tt \scriptsize FFTFTTFT} &
      \textcolor{red}{\tt \scriptsize FF-F--F-} &
      \textcolor{red}{\tt \scriptsize FFTFT-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityMix!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      \textcolor{red}{\tt \scriptsize FTFFFFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize TFTFTTFT} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize FTFFTFTF} &
      \textcolor{red}{\tt \scriptsize to} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_known_ReachabilityPlaceComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      04 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFFFT} &
      \textcolor{red}{\tt \scriptsize TTTFFFFT} &
      \textcolor{red}{\tt \scriptsize ---FFFF-} &
      \textcolor{red}{\tt \scriptsize ---FFFF-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFFFT} &
      \textcolor{red}{\tt \scriptsize TTTTFFFT} &
      \textcolor{red}{\tt \scriptsize ----FFF-} &
      \textcolor{red}{\tt \scriptsize TTTTFFFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      04 &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFTFF---} &
      \textcolor{red}{\tt \scriptsize FFTFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      07 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize ---FF-FF} &
      \textcolor{red}{\tt \scriptsize ---FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      d02r09 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r11 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d02r15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      d02r19 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      d03r05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize ----F-FF} &
      \textcolor{red}{\tt \scriptsize ----F-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d03r07 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d04r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      d05r03 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFTFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FF-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TF--FTFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TFFFTTF-} &
      \textcolor{red}{\tt \scriptsize FFTTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize FFFFFFTF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize TTTTFFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize ----FFF-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize T-T-F-FF} &
      \textcolor{red}{\tt \scriptsize T-T-F-FF} &
      \textcolor{red}{\tt \scriptsize ----F-FF} &
      \textcolor{red}{\tt \scriptsize ----F-FF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize ------FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------F} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      07 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      09 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      11 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize TFTFFTFF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      0005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      0010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0050 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize ---FF---} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0100 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0200 &
      \textcolor{red}{\tt \scriptsize TTTTT} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      0500 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      008 &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTTTT} &
      \textcolor{red}{\tt \scriptsize TTTFTTTT} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize ---F----} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize -FFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize --FFFFF-} &
      \textcolor{red}{\tt \scriptsize --FFFFF-} &
      \textcolor{red}{\tt \scriptsize --FFFFF-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize FTFTFFTF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      8 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize ---FF---} &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize TTTFFTTT} &
      \textcolor{red}{\tt \scriptsize ---FF---} &
      \textcolor{red}{\tt \scriptsize TTTFFTT-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -FFF-TFT} &
      \textcolor{red}{\tt \scriptsize -FFF-TFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      8 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      01 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      02 &
      \textcolor{red}{\tt \scriptsize ?????FTT} &
      nc &
      \textcolor{red}{\tt \scriptsize T--FFFFF} &
      \textcolor{red}{\tt \scriptsize T--FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      \textcolor{red}{\tt \scriptsize TTTTT???} &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize FTFTT???} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize FTFFTFTT} &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      50 &
      \textcolor{red}{\tt \scriptsize FFFTF???} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      3 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      4 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      5 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      6 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      7 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      2 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize TTTTT-F-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      3 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      4 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize ---F--FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      5 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FF-FF-FF} &
      \textcolor{red}{\tt \scriptsize FF-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      6 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      7 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize -F-FF---} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize TFTFTFFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize TFTFT---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize TTFFFTFF} &
      \textcolor{red}{\tt \scriptsize TTFFFTFF} &
      \textcolor{red}{\tt \scriptsize --FFF-FF} &
      \textcolor{red}{\tt \scriptsize --FFFTFF} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize ----FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000200 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nf &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000500 &
      \textcolor{red}{\tt \scriptsize to} &
      nf &
      \textcolor{red}{\tt \scriptsize ---FF-FF} &
      \textcolor{red}{\tt \scriptsize ---FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      001000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      002000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005000 &
      \textcolor{red}{\tt \scriptsize mp} &
      nf &
      \textcolor{red}{\tt \scriptsize -FFF--F-} &
      \textcolor{red}{\tt \scriptsize -FFF--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nf &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      03 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      R002C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFTFF} &
      \textcolor{red}{\tt \scriptsize TTTTFTFF} &
      \textcolor{red}{\tt \scriptsize ----F-FF} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      R003C003 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C005 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTTF} &
      \textcolor{red}{\tt \scriptsize TFTFFTTF} &
      \textcolor{red}{\tt \scriptsize -F-FF--F} &
      \textcolor{red}{\tt \scriptsize -F-FF--F} &
      \textcolor{red}{\tt \scriptsize FFFFTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize TTTFTTFT} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize ---F--F-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C015 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFTFT} &
      \textcolor{red}{\tt \scriptsize FFTTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R003C050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize -F-F-FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TT-} \\
      R003C100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      R005C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFF-FF} &
      \textcolor{red}{\tt \scriptsize FFFFFTFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R010C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R015C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R020C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R050C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      R100C002 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFT} &
      \textcolor{red}{\tt \scriptsize -------F} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      r0010w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0020 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFFTTT} &
      \textcolor{red}{\tt \scriptsize FFFFF---} &
      \textcolor{red}{\tt \scriptsize FF-F-TTT} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0050 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0100 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} &
      \textcolor{red}{\tt \scriptsize TTTTTTTT} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w0500 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize TFTFF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w1000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0010w2000 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize TFTFFTFT} &
      \textcolor{red}{\tt \scriptsize -F-FF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0020w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FF--FFFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0100w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize TTTTTFFF} &
      \textcolor{red}{\tt \scriptsize -----FFF} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r0500w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFTTFT} &
      \textcolor{red}{\tt \scriptsize TFFFTTFT} &
      \textcolor{red}{\tt \scriptsize -FFF--F-} &
      \textcolor{red}{\tt \scriptsize -FFF--F-} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r1000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize ----F---} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      r2000w0010 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize TFTFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-FFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      000005 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize TFFFFTFT} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize ---FF-F-} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000010 &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize TTTTFTFT} &
      \textcolor{red}{\tt \scriptsize ----F-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000020 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize -F-FF-FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000050 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      000100 &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      05 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      15 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize TTTTTTFT} &
      \textcolor{red}{\tt \scriptsize ------F-} &
      \textcolor{red}{\tt \scriptsize TTTTT---} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      05 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -FFFFFFF} &
      \textcolor{red}{\tt \scriptsize TFFF-TFT} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize -----TTT} \\
      10 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      15 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      20 &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{9}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!ReachabilityPlaceComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_known_StateSpace.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!CSRepetitions (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 7424} &
      nc &
      \textcolor{red}{\tt \scriptsize 7424} &
      nc &
      nc &
      nc &
      nc \\
      03 &
      \textcolor{red}{\tt \scriptsize $1.341\times 10^{08}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.341\times 10^{08}$} &
      nc &
      nc &
      nc &
      nc \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{CSRepetitions-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!CSRepetitions (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 7424} &
      \textcolor{red}{\tt \scriptsize 1872} &
      \textcolor{red}{\tt \scriptsize 1872} &
      nc &
      \textcolor{red}{\tt \scriptsize 1872} &
      \textcolor{red}{\tt \scriptsize 1872} &
      \textcolor{red}{\tt \scriptsize 1872} \\
      03 &
      \textcolor{red}{\tt \scriptsize $1.341\times 10^{08}$} &
      \textcolor{red}{\tt \scriptsize $3.952\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $3.952\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.952\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $3.952\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $3.952\times 10^{06}$} \\
      04 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $6.417\times 10^{10}$} &
      \textcolor{red}{\tt \scriptsize $6.417\times 10^{10}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $6.417\times 10^{10}$} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $6.668\times 10^{15}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $6.668\times 10^{15}$} \\
      07 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $1.308\times 10^{28}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Dekker-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Dekker (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize 6144} &
      nc &
      \textcolor{red}{\tt \scriptsize 6144} &
      \textcolor{red}{\tt \scriptsize 6144} &
      \textcolor{red}{\tt \scriptsize 6144} \\
      015 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize 278528} &
      nc &
      \textcolor{red}{\tt \scriptsize 278528} &
      \textcolor{red}{\tt \scriptsize 278528} &
      \textcolor{red}{\tt \scriptsize 278528} \\
      020 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{07}$} &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{07}$} &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{07}$} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DotAndBoxes-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!DotAndBoxes (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 11} &
      nc &
      \textcolor{red}{\tt \scriptsize 11} &
      nc &
      nc &
      nc &
      nc \\
      3 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize 383} &
      nc &
      nc &
      nc &
      nc \\
      4 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize 270156} &
      nc &
      nc &
      nc &
      nc \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!DrinkVendingMachine (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 1024} &
      nc &
      \textcolor{red}{\tt \scriptsize 1024} &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{18}$} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{DrinkVendingMachine-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!DrinkVendingMachine (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 1024} &
      nc &
      \textcolor{red}{\tt \scriptsize 1024} &
      nc &
      \textcolor{red}{\tt \scriptsize 1024} &
      nc &
      \textcolor{red}{\tt \scriptsize 1024} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{18}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Echo-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Echo (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      d02r09 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r11 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r15 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      d02r19 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      d03r03 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} \\
      d03r05 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} \\
      d03r07 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      d04r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} \\
      d05r03 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Eratosthenes-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Eratosthenes (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      010 &
      \textcolor{red}{\tt \scriptsize 32} &
      nc &
      \textcolor{red}{\tt \scriptsize 32} &
      nc &
      \textcolor{red}{\tt \scriptsize 32} &
      \textcolor{red}{\tt \scriptsize 32} &
      \textcolor{red}{\tt \scriptsize 32} \\
      020 &
      \textcolor{red}{\tt \scriptsize 2048} &
      nc &
      \textcolor{red}{\tt \scriptsize 2048} &
      nc &
      \textcolor{red}{\tt \scriptsize 2048} &
      \textcolor{red}{\tt \scriptsize 2048} &
      \textcolor{red}{\tt \scriptsize 2048} \\
      050 &
      \textcolor{red}{\tt \scriptsize $1.718\times 10^{10}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.718\times 10^{10}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.718\times 10^{10}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $1.718\times 10^{10}$} \\
      100 &
      \textcolor{red}{\tt \scriptsize $1.889\times 10^{22}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.889\times 10^{22}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.889\times 10^{22}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.889\times 10^{22}$} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.142\times 10^{46}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.142\times 10^{46}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.142\times 10^{46}$} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.13\times 10^{121}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.13\times 10^{121}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.13\times 10^{121}$} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{FMS-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!FMS (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      002 &
      \textcolor{red}{\tt \scriptsize 3444} &
      \textcolor{red}{\tt \scriptsize 3444} &
      \textcolor{red}{\tt \scriptsize 3444} &
      nc &
      \textcolor{red}{\tt \scriptsize 3444} &
      \textcolor{red}{\tt \scriptsize 3444} &
      \textcolor{red}{\tt \scriptsize 3444} \\
      005 &
      \textcolor{red}{\tt \scriptsize $2.895\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.895\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.895\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.895\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.895\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.895\times 10^{06}$} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $2.501\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize $2.501\times 10^{09}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.501\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $2.501\times 10^{09}$} \\
      020 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $6.029\times 10^{12}$} &
      \textcolor{red}{\tt \scriptsize $6.029\times 10^{12}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $6.029\times 10^{12}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $6.029\times 10^{12}$} \\
      050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $4.240\times 10^{17}$} &
      \textcolor{red}{\tt \scriptsize $4.240\times 10^{17}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.240\times 10^{17}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.240\times 10^{17}$} \\
      100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $2.703\times 10^{21}$} &
      \textcolor{red}{\tt \scriptsize $2.703\times 10^{21}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.703\times 10^{21}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.954\times 10^{25}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!GlobalRessAlloc (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      03 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize 6320} &
      nc &
      nc &
      nc &
      nc \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.066\times 10^{08}$} &
      nc &
      nc &
      nc &
      nc \\
      06 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.572\times 10^{10}$} &
      nc &
      nc &
      nc &
      nc \\
      07 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      09 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      11 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{GlobalRessAlloc-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!GlobalRessAlloc (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      03 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize 6320} &
      \textcolor{red}{\tt \scriptsize 6320} &
      nc &
      \textcolor{red}{\tt \scriptsize 6320} &
      nc &
      \textcolor{red}{\tt \scriptsize 6320} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Kanban-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Kanban (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      0005 &
      \textcolor{red}{\tt \scriptsize $2.546\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.546\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.546\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.546\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.546\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.546\times 10^{06}$} \\
      0010 &
      \textcolor{red}{\tt \scriptsize $1.006\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize $1.006\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize $1.006\times 10^{09}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.006\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $1.006\times 10^{09}$} \\
      0020 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $8.054\times 10^{11}$} &
      \textcolor{red}{\tt \scriptsize $8.054\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $8.054\times 10^{11}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $8.054\times 10^{11}$} \\
      0050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.043\times 10^{16}$} &
      \textcolor{red}{\tt \scriptsize $1.043\times 10^{16}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.043\times 10^{16}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      0100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.726\times 10^{19}$} &
      \textcolor{red}{\tt \scriptsize $1.726\times 10^{19}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.726\times 10^{19}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      0200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $3.173\times 10^{22}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      0500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      1000 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!LamportFastMutEx (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 380} &
      nc &
      \textcolor{red}{\tt \scriptsize 1370} &
      nc &
      nc &
      nc &
      nc \\
      3 &
      \textcolor{red}{\tt \scriptsize 19742} &
      nc &
      \textcolor{red}{\tt \scriptsize 34529} &
      nc &
      nc &
      nc &
      nc \\
      4 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.978\times 10^{07}$} &
      nc &
      nc &
      nc &
      nc \\
      5 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.585\times 10^{09}$} &
      nc &
      nc &
      nc &
      nc \\
      6 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      7 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{LamportFastMutEx-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!LamportFastMutEx (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 380} &
      nc &
      \textcolor{red}{\tt \scriptsize 380} &
      nc &
      \textcolor{red}{\tt \scriptsize 380} &
      \textcolor{red}{\tt \scriptsize 380} &
      \textcolor{red}{\tt \scriptsize 380} \\
      3 &
      \textcolor{red}{\tt \scriptsize 19742} &
      nc &
      \textcolor{red}{\tt \scriptsize 19742} &
      nc &
      \textcolor{red}{\tt \scriptsize 19742} &
      \textcolor{red}{\tt \scriptsize 19742} &
      \textcolor{red}{\tt \scriptsize 19742} \\
      4 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.915\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.915\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $1.915\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $1.915\times 10^{06}$} \\
      5 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.307\times 10^{08}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $5.307\times 10^{08}$} \\
      6 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} \\
      7 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{MAPK-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!MAPK (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      008 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $6.111\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $6.111\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $6.111\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $6.111\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $6.111\times 10^{06}$} \\
      020 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $8.813\times 10^{10}$} &
      \textcolor{red}{\tt \scriptsize $8.813\times 10^{10}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $8.813\times 10^{10}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $8.813\times 10^{10}$} \\
      040 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $4.783\times 10^{14}$} &
      \textcolor{red}{\tt \scriptsize $4.783\times 10^{14}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.783\times 10^{14}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.783\times 10^{14}$} \\
      080 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $5.635\times 10^{18}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.635\times 10^{18}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      160 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      320 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!NeoElection (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 241} &
      nc &
      \textcolor{red}{\tt \scriptsize 241} &
      nc &
      nc &
      nc &
      nc \\
      3 &
      \textcolor{red}{\tt \scriptsize 29024} &
      nc &
      \textcolor{red}{\tt \scriptsize 974325} &
      nc &
      nc &
      nc &
      nc \\
      4 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.919\times 10^{11}$} &
      nc &
      nc &
      nc &
      nc \\
      5 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      6 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      7 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{NeoElection-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!NeoElection (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 241} &
      nc &
      \textcolor{red}{\tt \scriptsize 241} &
      nc &
      \textcolor{red}{\tt \scriptsize 241} &
      \textcolor{red}{\tt \scriptsize 241} &
      \textcolor{red}{\tt \scriptsize 241} \\
      3 &
      \textcolor{red}{\tt \scriptsize 29024} &
      nc &
      \textcolor{red}{\tt \scriptsize 974325} &
      nc &
      \textcolor{red}{\tt \scriptsize 974325} &
      nc &
      \textcolor{red}{\tt \scriptsize 974325} \\
      4 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.919\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.919\times 10^{11}$} \\
      5 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc \\
      6 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      7 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      8 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!PermAdmissibility (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      01 &
      \textcolor{red}{\tt \scriptsize 52537} &
      nc &
      \textcolor{red}{\tt \scriptsize 52537} &
      nc &
      nc &
      nc &
      nc \\
      02 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      20 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      50 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PermAdmissibility-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!PermAdmissibility (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      01 &
      \textcolor{red}{\tt \scriptsize 52537} &
      \textcolor{red}{\tt \scriptsize 52537} &
      \textcolor{red}{\tt \scriptsize 52537} &
      nc &
      \textcolor{red}{\tt \scriptsize 52537} &
      nc &
      \textcolor{red}{\tt \scriptsize 52537} \\
      02 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      05 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      10 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} \\
      20 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} \\
      50 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Peterson (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 20754} &
      nc &
      \textcolor{red}{\tt \scriptsize 20754} &
      nc &
      nc &
      nc &
      nc \\
      3 &
      \textcolor{red}{\tt \scriptsize $3.408\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.408\times 10^{06}$} &
      nc &
      nc &
      nc &
      nc \\
      4 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Peterson-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Peterson (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      2 &
      \textcolor{red}{\tt \scriptsize 20754} &
      nc &
      \textcolor{red}{\tt \scriptsize 20754} &
      nc &
      \textcolor{red}{\tt \scriptsize 20754} &
      \textcolor{red}{\tt \scriptsize 20754} &
      \textcolor{red}{\tt \scriptsize 20754} \\
      3 &
      \textcolor{red}{\tt \scriptsize $3.408\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.408\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.408\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $3.408\times 10^{06}$} \\
      4 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $6.299\times 10^{08}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $6.299\times 10^{08}$} \\
      5 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.366\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc \\
      6 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc \\
      7 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Philosophers (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      000005 &
      \textcolor{red}{\tt \scriptsize 243} &
      nc &
      \textcolor{red}{\tt \scriptsize 243} &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      \textcolor{red}{\tt \scriptsize 59049} &
      nc &
      \textcolor{red}{\tt \scriptsize 59049} &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.656\times 10^{95}$} &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.64\times 10^{238}$} &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Philosophers-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Philosophers (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      000005 &
      \textcolor{red}{\tt \scriptsize 243} &
      \textcolor{red}{\tt \scriptsize 243} &
      \textcolor{red}{\tt \scriptsize 243} &
      nc &
      \textcolor{red}{\tt \scriptsize 243} &
      \textcolor{red}{\tt \scriptsize 243} &
      \textcolor{red}{\tt \scriptsize 243} \\
      000010 &
      \textcolor{red}{\tt \scriptsize 59049} &
      \textcolor{red}{\tt \scriptsize 59049} &
      \textcolor{red}{\tt \scriptsize 59049} &
      nc &
      \textcolor{red}{\tt \scriptsize 59049} &
      \textcolor{red}{\tt \scriptsize 59049} &
      \textcolor{red}{\tt \scriptsize 59049} \\
      000020 &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $3.487\times 10^{09}$} \\
      000050 &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $7.179\times 10^{23}$} \\
      000100 &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.154\times 10^{47}$} \\
      000200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $2.656\times 10^{95}$} &
      \textcolor{red}{\tt \scriptsize $2.656\times 10^{95}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.656\times 10^{95}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.656\times 10^{95}$} \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $3.64\times 10^{238}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.64\times 10^{238}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.64\times 10^{238}$} \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} \\
      005000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!PhilosophersDyn (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      03 &
      \textcolor{red}{\tt \scriptsize 325} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      20 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      50 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      80 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{PhilosophersDyn-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!PhilosophersDyn (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      03 &
      \textcolor{red}{\tt \scriptsize 325} &
      \textcolor{red}{\tt \scriptsize 7251} &
      \textcolor{red}{\tt \scriptsize 7251} &
      nc &
      \textcolor{red}{\tt \scriptsize 7251} &
      \textcolor{red}{\tt \scriptsize 7251} &
      \textcolor{red}{\tt \scriptsize 7251} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize 199051} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize 199051} \\
      20 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Planning-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Planning (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      cc &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Railroad-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Railroad (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      005 &
      \textcolor{red}{\tt \scriptsize 1838} &
      nc &
      \textcolor{red}{\tt \scriptsize 1838} &
      nc &
      \textcolor{red}{\tt \scriptsize 1838} &
      \textcolor{red}{\tt \scriptsize 1838} &
      \textcolor{red}{\tt \scriptsize 1838} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.038\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.038\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.038\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.038\times 10^{06}$} \\
      020 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RessAllocation-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!RessAllocation (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      R002C002 &
      \textcolor{red}{\tt \scriptsize 8} &
      nc &
      \textcolor{red}{\tt \scriptsize 8} &
      nc &
      \textcolor{red}{\tt \scriptsize 8} &
      \textcolor{red}{\tt \scriptsize 8} &
      \textcolor{red}{\tt \scriptsize 8} \\
      R003C002 &
      \textcolor{red}{\tt \scriptsize 20} &
      nc &
      \textcolor{red}{\tt \scriptsize 20} &
      nc &
      \textcolor{red}{\tt \scriptsize 20} &
      \textcolor{red}{\tt \scriptsize 20} &
      \textcolor{red}{\tt \scriptsize 20} \\
      R003C003 &
      \textcolor{red}{\tt \scriptsize 92} &
      nc &
      \textcolor{red}{\tt \scriptsize 92} &
      nc &
      \textcolor{red}{\tt \scriptsize 92} &
      \textcolor{red}{\tt \scriptsize 92} &
      \textcolor{red}{\tt \scriptsize 92} \\
      R003C005 &
      \textcolor{red}{\tt \scriptsize 1200} &
      nc &
      \textcolor{red}{\tt \scriptsize 1200} &
      nc &
      \textcolor{red}{\tt \scriptsize 1200} &
      \textcolor{red}{\tt \scriptsize 1200} &
      \textcolor{red}{\tt \scriptsize 1200} \\
      R003C010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize 823552} &
      nc &
      \textcolor{red}{\tt \scriptsize 823552} &
      \textcolor{red}{\tt \scriptsize 823552} &
      \textcolor{red}{\tt \scriptsize 823552} \\
      R003C015 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.789\times 10^{08}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.789\times 10^{08}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $5.789\times 10^{08}$} \\
      R003C020 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.065\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.065\times 10^{11}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $4.065\times 10^{11}$} \\
      R003C050 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.872\times 10^{28}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.872\times 10^{28}$} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $4.872\times 10^{28}$} \\
      R003C100 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.420\times 10^{57}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.420\times 10^{57}$} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.420\times 10^{57}$} \\
      R005C002 &
      \textcolor{red}{\tt \scriptsize 112} &
      nc &
      \textcolor{red}{\tt \scriptsize 112} &
      nc &
      \textcolor{red}{\tt \scriptsize 112} &
      \textcolor{red}{\tt \scriptsize 112} &
      \textcolor{red}{\tt \scriptsize 112} \\
      R010C002 &
      \textcolor{red}{\tt \scriptsize 6144} &
      nc &
      \textcolor{red}{\tt \scriptsize 6144} &
      nc &
      \textcolor{red}{\tt \scriptsize 6144} &
      \textcolor{red}{\tt \scriptsize 6144} &
      \textcolor{red}{\tt \scriptsize 6144} \\
      R015C002 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize 278528} &
      nc &
      \textcolor{red}{\tt \scriptsize 278528} &
      \textcolor{red}{\tt \scriptsize 278528} &
      \textcolor{red}{\tt \scriptsize 278528} \\
      R020C002 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{07}$} &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{07}$} &
      \textcolor{red}{\tt \scriptsize $1.153\times 10^{07}$} \\
      R050C002 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.927\times 10^{16}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $2.927\times 10^{16}$} \\
      R100C002 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize $6.465\times 10^{31}$} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $6.465\times 10^{31}$} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Ring-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!Ring (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      none &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $9.027\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $9.027\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $9.027\times 10^{11}$} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{RwMutex-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!RwMutex (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      r0010w0010 &
      \textcolor{red}{\tt \scriptsize 1034} &
      nc &
      \textcolor{red}{\tt \scriptsize 1034} &
      nc &
      \textcolor{red}{\tt \scriptsize 1034} &
      \textcolor{red}{\tt \scriptsize 1034} &
      \textcolor{red}{\tt \scriptsize 1034} \\
      r0010w0020 &
      \textcolor{red}{\tt \scriptsize 1044} &
      nc &
      \textcolor{red}{\tt \scriptsize 1044} &
      nc &
      \textcolor{red}{\tt \scriptsize 1044} &
      \textcolor{red}{\tt \scriptsize 1044} &
      \textcolor{red}{\tt \scriptsize 1044} \\
      r0010w0050 &
      \textcolor{red}{\tt \scriptsize 1074} &
      nc &
      \textcolor{red}{\tt \scriptsize 1074} &
      nc &
      \textcolor{red}{\tt \scriptsize 1074} &
      \textcolor{red}{\tt \scriptsize 1074} &
      \textcolor{red}{\tt \scriptsize 1074} \\
      r0010w0100 &
      \textcolor{red}{\tt \scriptsize 1124} &
      nc &
      \textcolor{red}{\tt \scriptsize 1124} &
      nc &
      \textcolor{red}{\tt \scriptsize 1124} &
      \textcolor{red}{\tt \scriptsize 1124} &
      \textcolor{red}{\tt \scriptsize 1124} \\
      r0010w0500 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize 1524} &
      nc &
      \textcolor{red}{\tt \scriptsize 1524} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize 1524} \\
      r0010w1000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize 2024} &
      nc &
      \textcolor{red}{\tt \scriptsize 2024} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize 2024} \\
      r0010w2000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize 3024} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      r0020w0010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize 1048586} &
      \textcolor{red}{\tt \scriptsize 1048586} &
      \textcolor{red}{\tt \scriptsize 1048590} \\
      r0100w0010 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      nc \\
      r0500w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      r1000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      r2000w0010 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!SharedMemory (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      000005 &
      \textcolor{red}{\tt \scriptsize 1863} &
      nc &
      \textcolor{red}{\tt \scriptsize 1863} &
      nc &
      nc &
      nc &
      nc \\
      000010 &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      nc &
      nc &
      nc &
      nc \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.451\times 10^{11}$} &
      nc &
      nc &
      nc &
      nc \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $5.870\times 10^{26}$} &
      nc &
      nc &
      nc &
      nc \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.701\times 10^{51}$} &
      nc &
      nc &
      nc &
      nc \\
      000200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.524\times 10^{99}$} &
      nc &
      nc &
      nc &
      nc \\
      000500 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $3.02\times 10^{243}$} &
      nc &
      nc &
      nc &
      nc \\
      001000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      002000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      005000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      010000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      020000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      050000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
      100000 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $\infty$ (ovf)} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SharedMemory-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!SharedMemory (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      000005 &
      \textcolor{red}{\tt \scriptsize 1863} &
      \textcolor{red}{\tt \scriptsize 1863} &
      \textcolor{red}{\tt \scriptsize 1863} &
      nc &
      \textcolor{red}{\tt \scriptsize 1863} &
      \textcolor{red}{\tt \scriptsize 1863} &
      \textcolor{red}{\tt \scriptsize 1863} \\
      000010 &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $1.831\times 10^{06}$} \\
      000020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $4.451\times 10^{11}$} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.451\times 10^{11}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $4.451\times 10^{11}$} \\
      000050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $5.870\times 10^{26}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      000100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $1.701\times 10^{51}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
      000200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $3.524\times 10^{99}$} &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!SimpleLoadBal (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 832} &
      nc &
      \textcolor{red}{\tt \scriptsize 832} &
      nc &
      nc &
      nc &
      nc \\
      05 &
      \textcolor{red}{\tt \scriptsize 832} &
      nc &
      \textcolor{red}{\tt \scriptsize 116176} &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize $4.060\times 10^{08}$} &
      nc &
      nc &
      nc &
      nc \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{SimpleLoadBal-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!SimpleLoadBal (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 832} &
      nc &
      \textcolor{red}{\tt \scriptsize 832} &
      nc &
      \textcolor{red}{\tt \scriptsize 832} &
      \textcolor{red}{\tt \scriptsize 832} &
      \textcolor{red}{\tt \scriptsize 832} \\
      05 &
      \textcolor{red}{\tt \scriptsize 832} &
      nc &
      \textcolor{red}{\tt \scriptsize 116176} &
      nc &
      \textcolor{red}{\tt \scriptsize 116176} &
      \textcolor{red}{\tt \scriptsize 116176} &
      \textcolor{red}{\tt \scriptsize 116176} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize $4.060\times 10^{08}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $4.060\times 10^{08}$} \\
      15 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $1.374\times 10^{12}$} \\
      20 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $4.583\times 10^{15}$} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-COL}} \\
      \textbf{Instances}\index{Outputs!StateSpace!TokenRing (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      005 &
      \textcolor{red}{\tt \scriptsize 65} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{TokenRing-PT}} \\
      \textbf{Instances}\index{Outputs!StateSpace!TokenRing (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      005 &
      \textcolor{red}{\tt \scriptsize 65} &
      \textcolor{red}{\tt \scriptsize 166} &
      \textcolor{red}{\tt \scriptsize 166} &
      nc &
      \textcolor{red}{\tt \scriptsize 166} &
      \textcolor{red}{\tt \scriptsize 166} &
      \textcolor{red}{\tt \scriptsize 166} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize 58905} &
      \textcolor{red}{\tt \scriptsize 58905} &
      nc &
      \textcolor{red}{\tt \scriptsize 58905} &
      \textcolor{red}{\tt \scriptsize 58905} &
      \textcolor{red}{\tt \scriptsize 58905} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize $2.447\times 10^{10}$} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      \textcolor{red}{\tt \scriptsize to} &
      nc &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
\end{longtable}
}



==> result_surprise_CTLCardinalityComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!CTLCardinalityComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -----FFF} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!CTLCardinalityComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize -----TT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ------T-} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!CTLCardinalityComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!CTLCardinalityComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!CTLCardinalityComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FTT--F-T} &
      \textcolor{red}{\tt \scriptsize FTT--F-T} &
      \textcolor{red}{\tt \scriptsize FTT--F-T} &
      \textcolor{red}{\tt \scriptsize FTT--F-T} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_CTLFireability.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!CTLFireability!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TFTFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTFFFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!CTLFireability!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize F-FT-F-F} &
      \textcolor{red}{\tt \scriptsize F-FT-F-F} &
      \textcolor{red}{\tt \scriptsize F-FT-F-F} &
      \textcolor{red}{\tt \scriptsize T-TT-T-T} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!CTLFireability!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!CTLFireability!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFTTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!CTLFireability!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize -T------} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize -TT-T---} \\
   \hline
\end{longtable}
}



==> result_surprise_CTLMarkingComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!CTLMarkingComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!CTLMarkingComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!CTLMarkingComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!CTLMarkingComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -----FF-} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize T-TTF--F} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize ---T--T-} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FT--T--} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -FFF-T--} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -FTF----} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize TT---TT-} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!CTLMarkingComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_surprise_CTLMix.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!CTLMix!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFTF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FTFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFTTTFTT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!CTLMix!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize F-----TF} &
      \textcolor{red}{\tt \scriptsize F-----TF} &
      \textcolor{red}{\tt \scriptsize F-----TF} &
      \textcolor{red}{\tt \scriptsize F-----T-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!CTLMix!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!CTLMix!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!CTLMix!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FT---TT-} &
      \textcolor{red}{\tt \scriptsize FT---TT-} &
      \textcolor{red}{\tt \scriptsize FT---TT-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_CTLPlaceComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!CTLPlaceComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -------F} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize ------T-} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!CTLPlaceComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!CTLPlaceComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!CTLPlaceComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!CTLPlaceComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize ------FT} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_LTLCardinalityComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!LTLCardinalityComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!LTLCardinalityComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!LTLCardinalityComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!LTLCardinalityComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!LTLCardinalityComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_LTLFireability.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!LTLFireability!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!LTLFireability!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!LTLFireability!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!LTLFireability!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!LTLFireability!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_LTLMarkingComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!LTLMarkingComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!LTLMarkingComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!LTLMarkingComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!LTLMarkingComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!LTLMarkingComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_surprise_LTLMix.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!LTLMix!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!LTLMix!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!LTLMix!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!LTLMix!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!LTLMix!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_LTLPlaceComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!LTLPlaceComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!LTLPlaceComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!LTLPlaceComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!LTLPlaceComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!LTLPlaceComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_ReachabilityCardinalityComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!ReachabilityCardinalityComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!ReachabilityCardinalityComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFF-} &
      \textcolor{red}{\tt \scriptsize FFFFFFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!ReachabilityCardinalityComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!ReachabilityCardinalityComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!ReachabilityCardinalityComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FF---FFF} &
      \textcolor{red}{\tt \scriptsize FF---FFF} &
      \textcolor{red}{\tt \scriptsize FF---FFF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize F----TT-} \\
   \hline
\end{longtable}
}



==> result_surprise_ReachabilityDeadlock.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!ReachabilityDeadlock!HouseConstruction (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      005 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      010 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      020 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      050 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      100 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      200 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      500 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!ReachabilityDeadlock!IBMB2S565S3960 (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!ReachabilityDeadlock!QuasiCertifProtocol (colored)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!ReachabilityDeadlock!QuasiCertifProtocol (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      06 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
      10 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      18 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize F-} \\
      22 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      28 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
      32 &
      nc &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize FF} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
      \multicolumn{8}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!ReachabilityDeadlock!Vasy2003 (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nc &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FT} &
      \textcolor{red}{\tt \scriptsize F-} \\
   \hline
\end{longtable}
}



==> result_surprise_ReachabilityFireability.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!ReachabilityFireability!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!ReachabilityFireability!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize -F-F----} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!ReachabilityFireability!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!ReachabilityFireability!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!ReachabilityFireability!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize ---F-F-F} &
      \textcolor{red}{\tt \scriptsize ---F-F-F} &
      \textcolor{red}{\tt \scriptsize ---F-F-F} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize TTFFFTFF} &
      \textcolor{red}{\tt \scriptsize --TFTFFF} \\
   \hline
\end{longtable}
}



==> result_surprise_ReachabilityMarkingComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!ReachabilityMarkingComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      005 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      010 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      020 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      050 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      100 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      200 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
      500 &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!ReachabilityMarkingComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!ReachabilityMarkingComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!ReachabilityMarkingComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!ReachabilityMarkingComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      nf &
      nf &
      nf &
      nf &
      nf &
      nf \\
   \hline
\end{longtable}
}



==> result_surprise_ReachabilityMix.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!ReachabilityMix!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFT} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!ReachabilityMix!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize -FFFF-F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize -FFFF---} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!ReachabilityMix!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!ReachabilityMix!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!ReachabilityMix!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFF-FFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_ReachabilityPlaceComparison.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!ReachabilityPlaceComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      002 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      005 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      010 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      020 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      050 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      100 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      200 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      500 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!ReachabilityPlaceComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!ReachabilityPlaceComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      06 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      10 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      18 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      22 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      28 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
      32 &
      nc &
      nc &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!ReachabilityPlaceComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFFTFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize FFFTFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize -------T} \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
      \multicolumn{7}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!ReachabilityPlaceComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      none &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize -F-F--F-} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize FFFFFFFF} &
      \textcolor{red}{\tt \scriptsize cc} \\
   \hline
\end{longtable}
}



==> result_surprise_StateSpace.tex <==
Results are summarized in the table below.
{\footnotesize
\begin{longtable}{|cccccc|}
   \hline
      \multicolumn{6}{|c|}{\bf \acs{HouseConstruction-PT}} \\
      instances\index{Outputs!StateSpace!HouseConstruction (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      002 &
      \textcolor{red}{\tt \scriptsize 1501} &
      \textcolor{red}{\tt \scriptsize 1501} &
      \textcolor{red}{\tt \scriptsize 1501} &
      \textcolor{red}{\tt \scriptsize 1501} &
      \textcolor{red}{\tt \scriptsize 1501} \\
      005 &
      \textcolor{red}{\tt \scriptsize 1187984} &
      \textcolor{red}{\tt \scriptsize 1187984} &
      \textcolor{red}{\tt \scriptsize 1187984} &
      \textcolor{red}{\tt \scriptsize 1187984} &
      \textcolor{red}{\tt \scriptsize 1187980} \\
      010 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.664\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize $1.664\times 10^{09}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $1.664\times 10^{09}$} \\
      020 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.367\times 10^{13}$} &
      \textcolor{red}{\tt \scriptsize $1.367\times 10^{13}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      050 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      100 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      200 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
      500 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
      \multicolumn{6}{|c|}{\bf \acs{IBMB2S565S3960-PT}} \\
      instances\index{Outputs!StateSpace!IBMB2S565S3960 (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      none &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize $1.551\times 10^{16}$} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $1.551\times 10^{16}$} \\
   \hline
      \multicolumn{6}{|c|}{\bf \acs{QuasiCertifProtocol-COL}} \\
      instances\index{Outputs!StateSpace!QuasiCertifProtocol (colored)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
      06 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
      10 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      nc &
      nc &
      nc &
      nc \\
   \hline
      \multicolumn{6}{|c|}{\bf \acs{QuasiCertifProtocol-PT}} \\
      instances\index{Outputs!StateSpace!QuasiCertifProtocol (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      02 &
      \textcolor{red}{\tt \scriptsize 1029} &
      \textcolor{red}{\tt \scriptsize 1029} &
      \textcolor{red}{\tt \scriptsize 1029} &
      \textcolor{red}{\tt \scriptsize 1029} &
      \textcolor{red}{\tt \scriptsize 1029} \\
      06 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $2.272\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize $2.272\times 10^{06}$} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize $2.272\times 10^{06}$} \\
      10 &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize to} \\
      18 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize to} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      22 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      28 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
      32 &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize cc} &
      nc \\
   \hline
      \multicolumn{6}{|c|}{\bf \acs{Vasy2003-PT}} \\
      instances\index{Outputs!StateSpace!Vasy2003 (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      none &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize mp} &
      \textcolor{red}{\tt \scriptsize $9.795\times 10^{21}$} &
      \textcolor{red}{\tt \scriptsize cc} &
      \textcolor{red}{\tt \scriptsize to} \\
   \hline
\end{longtable}
}



==> score_known_CTLCardinalityComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 43} &
      {\bf 172} &
      {\bf 172} &
      {\bf 123} &
      {\bf 96} &
      {\bf 102} &
      {\bf 17} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 6} &
      {\bf 6} &
      {\bf 5} &
      {\bf 6} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{2} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 3} &
      {\bf 5} &
      {\bf 0} &
      {\bf 3} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{5} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 5} &
      {\bf 10} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{8} &
      \textcolor{red}{3} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 13} &
      {\bf 4} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 10} &
      {\bf 10} &
      {\bf 10} &
      {\bf 5} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 10} &
      {\bf 10} &
      {\bf 10} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 2} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{9} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 3} &
      {\bf 12} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 9} &
      {\bf 3} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{11} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 20} &
      {\bf 20} &
      {\bf 12} &
      {\bf 13} &
      {\bf 17} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{11} &
      \textcolor{red}{7} &
      \textcolor{red}{3} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 16} &
      {\bf 8} &
      {\bf 4} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 6} &
      {\bf 6} &
      {\bf 5} &
      {\bf 0} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_CTLFireability.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 47} &
      {\bf 198} &
      {\bf 198} &
      {\bf 178} &
      {\bf 113} &
      {\bf 83} &
      {\bf 152} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!CTLFireability!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!CTLFireability!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 11} &
      {\bf 11} &
      {\bf 6} &
      {\bf 3} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!CTLFireability!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 4} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!CTLFireability!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!CTLFireability!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!CTLFireability!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!CTLFireability!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 14} &
      {\bf 4} &
      {\bf 0} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!CTLFireability!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!CTLFireability!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{3} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 7} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 4} &
      {\bf 13} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!CTLFireability!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!CTLFireability!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!CTLFireability!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 10} &
      {\bf 3} &
      {\bf 13} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!CTLFireability!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!CTLFireability!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!CTLFireability!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 5} &
      {\bf 4} &
      {\bf 10} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!CTLFireability!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!CTLFireability!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 4} &
      {\bf 3} &
      {\bf 2} &
      {\bf 12} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!CTLFireability!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!CTLFireability!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 10} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 7} &
      {\bf 2} &
      {\bf 9} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!CTLFireability!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!CTLFireability!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 9} &
      {\bf 9} &
      {\bf 0} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!CTLFireability!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!CTLFireability!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{4} &
      \textcolor{red}{1} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 16} &
      {\bf 16} &
      {\bf 16} &
      {\bf 5} &
      {\bf 2} &
      {\bf 7} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!CTLFireability!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!CTLFireability!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!CTLFireability!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!CTLFireability!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!CTLFireability!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{14} &
      \textcolor{red}{14} &
      \textcolor{red}{12} &
      \textcolor{red}{11} &
      \textcolor{red}{12} &
      \textcolor{red}{12} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 15} &
      {\bf 15} &
      {\bf 13} &
      {\bf 12} &
      {\bf 13} &
      {\bf 17} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!CTLFireability!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!CTLFireability!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{10} &
      \textcolor{red}{9} &
      \textcolor{red}{4} &
      \textcolor{red}{12} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 15} &
      {\bf 10} &
      {\bf 5} &
      {\bf 17} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!CTLFireability!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!CTLFireability!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 8} &
      {\bf 8} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!CTLFireability!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!CTLFireability!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 6} &
      {\bf 4} &
      {\bf 2} &
      {\bf 3} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!CTLFireability!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!CTLFireability!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 2} &
      {\bf 5} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_CTLMarkingComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 13} &
      {\bf 71} &
      {\bf 71} &
      {\bf 46} &
      {\bf 39} &
      {\bf 36} &
      {\bf 87} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 4} &
      {\bf 3} &
      {\bf 2} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 6} &
      {\bf 2} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 2} &
      {\bf 12} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 3} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 9} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 4} &
      {\bf 2} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 9} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{2} &
      \textcolor{red}{7} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 16} &
      {\bf 16} &
      {\bf 16} &
      {\bf 3} &
      {\bf 8} &
      {\bf 8} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 5} &
      {\bf 2} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 3} &
      {\bf 2} &
      {\bf 0} &
      {\bf 7} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 8} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 3} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_known_CTLMix.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 47} &
      {\bf 191} &
      {\bf 191} &
      {\bf 158} &
      {\bf 116} &
      {\bf 92} &
      {\bf 52} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!CTLMix!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!CTLMix!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 2} &
      {\bf 3} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!CTLMix!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!CTLMix!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!CTLMix!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!CTLMix!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!CTLMix!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{5} &
      \textcolor{red}{8} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 10} &
      {\bf 13} &
      {\bf 0} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!CTLMix!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{4} &
      \textcolor{red}{5} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 6} &
      {\bf 5} &
      {\bf 6} &
      {\bf 3} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!CTLMix!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{6} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 7} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 7} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!CTLMix!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!CTLMix!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!CTLMix!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 9} &
      {\bf 5} &
      {\bf 8} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!CTLMix!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!CTLMix!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!CTLMix!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 9} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!CTLMix!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!CTLMix!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 3} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!CTLMix!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!CTLMix!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 10} &
      {\bf 10} &
      {\bf 10} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!CTLMix!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!CTLMix!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 5} &
      {\bf 9} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!CTLMix!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!CTLMix!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{5} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 3} &
      {\bf 6} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!CTLMix!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!CTLMix!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!CTLMix!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!CTLMix!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 3} &
      {\bf 2} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!CTLMix!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{14} &
      \textcolor{red}{14} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{10} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 19} &
      {\bf 19} &
      {\bf 17} &
      {\bf 13} &
      {\bf 11} &
      {\bf 9} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!CTLMix!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!CTLMix!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{11} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 16} &
      {\bf 7} &
      {\bf 6} &
      {\bf 3} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!CTLMix!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!CTLMix!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 5} &
      {\bf 2} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!CTLMix!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!CTLMix!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!CTLMix!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!CTLMix!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} \\
   \hline
\end{longtable}
}



==> score_known_CTLPlaceComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 40} &
      {\bf 192} &
      {\bf 187} &
      {\bf 135} &
      {\bf 102} &
      {\bf 84} &
      {\bf 30} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 10} &
      {\bf 10} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 5} &
      {\bf 4} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 10} &
      {\bf 10} &
      {\bf 0} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{5} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 3} &
      {\bf 4} &
      {\bf 6} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 10} &
      {\bf 10} &
      {\bf 9} &
      {\bf 6} &
      {\bf 6} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 5} &
      {\bf 4} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 12} &
      {\bf 12} &
      {\bf 10} &
      {\bf 10} &
      {\bf 3} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 8} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 9} &
      {\bf 9} &
      {\bf 2} &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{10} &
      \textcolor{red}{9} &
      \textcolor{red}{8} &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 15} &
      {\bf 10} &
      {\bf 9} &
      {\bf 3} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 3} &
      {\bf 2} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{10} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 15} &
      {\bf 15} &
      {\bf 12} &
      {\bf 12} &
      {\bf 13} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{10} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 15} &
      {\bf 8} &
      {\bf 8} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} &
      {\bf 3} &
      {\bf 7} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_LTLCardinalityComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 114} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 12} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 9} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_LTLFireability.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 88} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!LTLFireability!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!LTLFireability!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!LTLFireability!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!LTLFireability!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!LTLFireability!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!LTLFireability!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!LTLFireability!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!LTLFireability!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!LTLFireability!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!LTLFireability!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!LTLFireability!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!LTLFireability!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!LTLFireability!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!LTLFireability!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!LTLFireability!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!LTLFireability!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!LTLFireability!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!LTLFireability!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!LTLFireability!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!LTLFireability!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!LTLFireability!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!LTLFireability!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!LTLFireability!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!LTLFireability!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!LTLFireability!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!LTLFireability!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!LTLFireability!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!LTLFireability!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!LTLFireability!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!LTLFireability!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 9} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!LTLFireability!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!LTLFireability!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!LTLFireability!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!LTLFireability!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!LTLFireability!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!LTLFireability!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_LTLMarkingComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 54} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 12} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_LTLMix.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 106} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!LTLMix!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!LTLMix!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!LTLMix!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!LTLMix!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!LTLMix!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!LTLMix!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!LTLMix!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!LTLMix!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!LTLMix!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!LTLMix!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!LTLMix!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!LTLMix!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!LTLMix!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!LTLMix!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!LTLMix!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!LTLMix!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!LTLMix!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!LTLMix!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!LTLMix!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!LTLMix!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!LTLMix!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!LTLMix!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!LTLMix!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!LTLMix!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!LTLMix!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!LTLMix!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!LTLMix!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!LTLMix!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!LTLMix!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!LTLMix!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 9} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!LTLMix!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!LTLMix!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!LTLMix!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!LTLMix!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!LTLMix!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!LTLMix!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_LTLPlaceComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 114} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!CSRepetitions (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!CSRepetitions (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Dekker (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!DotAndBoxes (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!DrinkVendingMachine (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!DrinkVendingMachine (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Echo (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Eratosthenes (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!FMS (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!GlobalRessAlloc (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!GlobalRessAlloc (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Kanban (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!LamportFastMutEx (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!LamportFastMutEx (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 12} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!MAPK (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!NeoElection (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!NeoElection (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!PermAdmissibility (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!PermAdmissibility (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!Peterson (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Peterson (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!Philosophers (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Philosophers (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!PhilosophersDyn (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!PhilosophersDyn (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Planning (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Railroad (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!RessAllocation (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Ring (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!RwMutex (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 9} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!SharedMemory (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!SharedMemory (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!SimpleLoadBal (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!SimpleLoadBal (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!TokenRing (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!TokenRing (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_ReachabilityCardinalityComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 42} &
      {\bf 58} &
      {\bf 174} &
      {\bf 174} &
      {\bf 148} &
      {\bf 106} &
      {\bf 122} &
      {\bf 34} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{5} &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 8} &
      {\bf 2} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{6} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 10} &
      {\bf 10} &
      {\bf 4} &
      {\bf 5} &
      {\bf 11} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{6} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 7} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 7} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{8} &
      \textcolor{red}{5} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 13} &
      {\bf 6} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 5} &
      {\bf 7} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 5} &
      {\bf 4} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 10} &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 7} &
      {\bf 7} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 8} &
      {\bf 8} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{8} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 11} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{15} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 20} &
      {\bf 17} &
      {\bf 17} &
      {\bf 20} &
      {\bf 5} \\
   \hline
      \multicolumn{9}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{8} &
      \textcolor{red}{6} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 17} &
      {\bf 9} &
      {\bf 7} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_ReachabilityDeadlock.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccccc|}
   \hline
      \multicolumn{10}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 98} &
      {\bf 48} &
      {\bf 52} &
      {\bf 216} &
      {\bf 216} &
      {\bf 202} &
      {\bf 185} &
      {\bf 116} &
      {\bf 251} \\
   \hline
      \multicolumn{10}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!CSRepetitions (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!CSRepetitions (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 4} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Dekker (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 4} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!DotAndBoxes (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!DrinkVendingMachine (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!DrinkVendingMachine (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} &
      {\bf 7} \\
   \hline
      \multicolumn{10}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Echo (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{0} &
      \textcolor{red}{9} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 14} &
      {\bf 14} &
      {\bf 0} &
      {\bf 14} \\
   \hline
      \multicolumn{10}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Eratosthenes (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{6} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 6} &
      {\bf 11} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!FMS (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{6} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 7} &
      {\bf 13} \\
   \hline
      \multicolumn{10}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!GlobalRessAlloc (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!GlobalRessAlloc (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 2} &
      {\bf 7} \\
   \hline
      \multicolumn{10}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Kanban (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{5} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 8} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 6} &
      {\bf 13} \\
   \hline
      \multicolumn{10}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!LamportFastMutEx (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!LamportFastMutEx (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 4} &
      {\bf 5} &
      {\bf 4} &
      {\bf 12} \\
   \hline
      \multicolumn{10}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!MAPK (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 5} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!NeoElection (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!NeoElection (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{2} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 0} &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{10}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!PermAdmissibility (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!PermAdmissibility (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{1} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 11} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 2} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!Peterson (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Peterson (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 9} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!Philosophers (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Philosophers (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{9} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{6} &
      \textcolor{red}{8} &
      \textcolor{red}{11} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 10} &
      {\bf 5} &
      {\bf 0} &
      {\bf 16} &
      {\bf 16} &
      {\bf 16} &
      {\bf 7} &
      {\bf 9} &
      {\bf 16} \\
   \hline
      \multicolumn{10}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!PhilosophersDyn (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!PhilosophersDyn (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 0} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 8} &
      {\bf 2} &
      {\bf 8} \\
   \hline
      \multicolumn{10}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Planning (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Railroad (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 10} \\
   \hline
      \multicolumn{10}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!RessAllocation (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{15} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{15} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 20} &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 20} &
      {\bf 20} &
      {\bf 20} &
      {\bf 20} &
      {\bf 20} \\
   \hline
      \multicolumn{10}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Ring (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{10}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!RwMutex (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{12} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{7} &
      \textcolor{red}{12} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 17} &
      {\bf 0} &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 17} &
      {\bf 17} &
      {\bf 8} &
      {\bf 17} \\
   \hline
      \multicolumn{10}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!SharedMemory (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!SharedMemory (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 11} &
      {\bf 3} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 8} &
      {\bf 8} &
      {\bf 4} &
      {\bf 11} \\
   \hline
      \multicolumn{10}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!SimpleLoadBal (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!SimpleLoadBal (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 10} \\
   \hline
      \multicolumn{10}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!TokenRing (colored)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{10}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!TokenRing (P/T)} &
      \acs{cunf} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 2} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 9} \\
   \hline
\end{longtable}
}



==> score_known_ReachabilityFireability.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 44} &
      {\bf 59} &
      {\bf 200} &
      {\bf 200} &
      {\bf 161} &
      {\bf 106} &
      {\bf 120} &
      {\bf 151} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!ReachabilityFireability!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!ReachabilityFireability!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 2} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{9}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 6} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!ReachabilityFireability!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!ReachabilityFireability!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!ReachabilityFireability!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 10} \\
   \hline
      \multicolumn{9}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} \\
   \hline
      \multicolumn{9}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!ReachabilityFireability!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{1} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{6} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 7} &
      {\bf 2} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 7} &
      {\bf 13} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!ReachabilityFireability!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!ReachabilityFireability!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} \\
   \hline
      \multicolumn{9}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{5} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 6} &
      {\bf 12} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!ReachabilityFireability!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!ReachabilityFireability!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!ReachabilityFireability!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 9} &
      {\bf 5} &
      {\bf 6} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!ReachabilityFireability!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!ReachabilityFireability!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!ReachabilityFireability!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!ReachabilityFireability!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 10} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 2} &
      {\bf 2} &
      {\bf 6} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!ReachabilityFireability!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 3} &
      {\bf 8} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!ReachabilityFireability!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{11} &
      \textcolor{red}{11} &
      \textcolor{red}{9} &
      \textcolor{red}{3} &
      \textcolor{red}{5} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 16} &
      {\bf 16} &
      {\bf 10} &
      {\bf 4} &
      {\bf 6} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!ReachabilityFireability!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!ReachabilityFireability!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 2} &
      {\bf 5} \\
   \hline
      \multicolumn{9}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!ReachabilityFireability!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{11} &
      \textcolor{red}{15} &
      \textcolor{red}{14} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 20} &
      {\bf 20} &
      {\bf 12} &
      {\bf 20} &
      {\bf 19} \\
   \hline
      \multicolumn{9}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{9}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!ReachabilityFireability!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{9} &
      \textcolor{red}{6} &
      \textcolor{red}{12} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 17} &
      {\bf 10} &
      {\bf 7} &
      {\bf 17} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!ReachabilityFireability!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!ReachabilityFireability!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 4} &
      {\bf 2} &
      {\bf 4} &
      {\bf 7} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!ReachabilityFireability!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!ReachabilityFireability!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!ReachabilityFireability!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!ReachabilityFireability!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_ReachabilityMarkingComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 5} &
      {\bf 71} &
      {\bf 69} &
      {\bf 41} &
      {\bf 34} &
      {\bf 48} &
      {\bf 71} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 3} &
      {\bf 3} &
      {\bf 8} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 6} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 12} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 11} &
      {\bf 11} &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{11} &
      \textcolor{red}{10} &
      \textcolor{red}{9} &
      \textcolor{red}{2} &
      \textcolor{red}{8} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 16} &
      {\bf 11} &
      {\bf 10} &
      {\bf 3} &
      {\bf 9} &
      {\bf 9} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 3} &
      {\bf 6} &
      {\bf 3} &
      {\bf 3} &
      {\bf 4} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} &
      {\bf 3} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_known_ReachabilityMix.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 40} &
      {\bf 54} &
      {\bf 184} &
      {\bf 189} &
      {\bf 154} &
      {\bf 111} &
      {\bf 118} &
      {\bf 80} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!ReachabilityMix!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!ReachabilityMix!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!ReachabilityMix!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 4} &
      {\bf 9} &
      {\bf 10} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!ReachabilityMix!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!ReachabilityMix!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!ReachabilityMix!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!ReachabilityMix!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 6} &
      {\bf 3} &
      {\bf 0} &
      {\bf 4} \\
   \hline
      \multicolumn{9}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!ReachabilityMix!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{6} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 10} &
      {\bf 10} &
      {\bf 9} &
      {\bf 5} &
      {\bf 11} &
      {\bf 3} \\
   \hline
      \multicolumn{9}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!ReachabilityMix!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{1} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 2} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 11} &
      {\bf 7} &
      {\bf 7} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!ReachabilityMix!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!ReachabilityMix!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 6} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!ReachabilityMix!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{5} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 6} &
      {\bf 9} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!ReachabilityMix!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!ReachabilityMix!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!ReachabilityMix!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 5} &
      {\bf 5} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!ReachabilityMix!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!ReachabilityMix!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 9} &
      {\bf 9} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!ReachabilityMix!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!ReachabilityMix!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 10} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} &
      {\bf 3} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!ReachabilityMix!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!ReachabilityMix!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 8} &
      {\bf 8} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!ReachabilityMix!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!ReachabilityMix!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{5} &
      \textcolor{red}{2} &
      \textcolor{red}{5} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 10} &
      {\bf 10} &
      {\bf 6} &
      {\bf 3} &
      {\bf 6} &
      {\bf 4} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!ReachabilityMix!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!ReachabilityMix!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!ReachabilityMix!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!ReachabilityMix!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 3} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!ReachabilityMix!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{12} &
      \textcolor{red}{11} &
      \textcolor{red}{15} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 20} &
      {\bf 17} &
      {\bf 12} &
      {\bf 20} &
      {\bf 9} \\
   \hline
      \multicolumn{9}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!ReachabilityMix!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{9}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!ReachabilityMix!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{7} &
      \textcolor{red}{6} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 17} &
      {\bf 8} &
      {\bf 7} &
      {\bf 5} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!ReachabilityMix!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!ReachabilityMix!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 7} &
      {\bf 7} &
      {\bf 6} &
      {\bf 5} &
      {\bf 4} &
      {\bf 5} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!ReachabilityMix!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!ReachabilityMix!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 3} &
      {\bf 6} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!ReachabilityMix!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!ReachabilityMix!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_ReachabilityPlaceComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|ccccccccc|}
   \hline
      \multicolumn{9}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 43} &
      {\bf 61} &
      {\bf 170} &
      {\bf 170} &
      {\bf 116} &
      {\bf 98} &
      {\bf 120} &
      {\bf 55} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!CSRepetitions (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!CSRepetitions (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Dekker (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!DotAndBoxes (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!DrinkVendingMachine (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!DrinkVendingMachine (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Echo (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{9} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 14} &
      {\bf 14} &
      {\bf 4} &
      {\bf 5} &
      {\bf 0} &
      {\bf 8} \\
   \hline
      \multicolumn{9}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Eratosthenes (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{4} &
      \textcolor{red}{6} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 11} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 5} &
      {\bf 11} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!FMS (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{7} &
      \textcolor{red}{8} &
      \textcolor{red}{6} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 12} &
      {\bf 13} &
      {\bf 7} &
      {\bf 3} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!GlobalRessAlloc (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!GlobalRessAlloc (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Kanban (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{6} &
      \textcolor{red}{7} &
      \textcolor{red}{5} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 12} &
      {\bf 12} &
      {\bf 11} &
      {\bf 12} &
      {\bf 6} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!LamportFastMutEx (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!LamportFastMutEx (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!MAPK (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 11} &
      {\bf 4} &
      {\bf 5} &
      {\bf 7} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!NeoElection (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!NeoElection (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!PermAdmissibility (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!PermAdmissibility (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{5} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 10} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 2} &
      {\bf 2} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Peterson (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Peterson (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 11} &
      {\bf 11} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Philosophers (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Philosophers (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{10} &
      \textcolor{red}{10} &
      \textcolor{red}{7} &
      \textcolor{red}{3} &
      \textcolor{red}{8} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 7} &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 8} &
      {\bf 4} &
      {\bf 9} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!PhilosophersDyn (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!PhilosophersDyn (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Planning (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Railroad (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!RessAllocation (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{15} &
      \textcolor{red}{10} &
      \textcolor{red}{12} &
      \textcolor{red}{15} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 20} &
      {\bf 20} &
      {\bf 11} &
      {\bf 17} &
      {\bf 20} &
      {\bf 4} \\
   \hline
      \multicolumn{9}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Ring (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{9}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!RwMutex (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{12} &
      \textcolor{red}{11} &
      \textcolor{red}{9} &
      \textcolor{red}{6} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 17} &
      {\bf 17} &
      {\bf 16} &
      {\bf 10} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!SharedMemory (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!SharedMemory (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{3} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 3} &
      {\bf 2} &
      {\bf 4} &
      {\bf 4} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!SimpleLoadBal (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!SimpleLoadBal (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} &
      {\bf 2} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!TokenRing (colored)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{9}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!TokenRing (P/T)} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_known_StateSpace.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 411 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      Total Score &
      {\bf 103} &
      {\bf 47} &
      {\bf 234} &
      {\bf 0} &
      {\bf 129} &
      {\bf 64} &
      {\bf 139} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (Colored)} \\
      \ \index{Scores!StateSpace!CSRepetitions (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf CSRepetitions (P/T)} \\
      \ \index{Scores!StateSpace!CSRepetitions (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{3} &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 4} &
      {\bf 8} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf Dekker (P/T)} \\
      \ \index{Scores!StateSpace!Dekker (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf DotAndBoxes (Colored)} \\
      \ \index{Scores!StateSpace!DotAndBoxes (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (Colored)} \\
      \ \index{Scores!StateSpace!DrinkVendingMachine (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf DrinkVendingMachine (P/T)} \\
      \ \index{Scores!StateSpace!DrinkVendingMachine (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 2} \\
   \hline
      \multicolumn{8}{|c|}{\bf Echo (P/T)} \\
      \ \index{Scores!StateSpace!Echo (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Eratosthenes (P/T)} \\
      \ \index{Scores!StateSpace!Eratosthenes (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{6} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 11} &
      {\bf 0} &
      {\bf 11} &
      {\bf 3} &
      {\bf 11} \\
   \hline
      \multicolumn{8}{|c|}{\bf FMS (P/T)} \\
      \ \index{Scores!StateSpace!FMS (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{7} &
      \textcolor{red}{0} &
      \textcolor{red}{6} &
      \textcolor{red}{2} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 7} &
      {\bf 10} &
      {\bf 0} &
      {\bf 7} &
      {\bf 3} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (Colored)} \\
      \ \index{Scores!StateSpace!GlobalRessAlloc (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf GlobalRessAlloc (P/T)} \\
      \ \index{Scores!StateSpace!GlobalRessAlloc (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf Kanban (P/T)} \\
      \ \index{Scores!StateSpace!Kanban (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{5} &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{5} &
      \textcolor{red}{1} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 6} &
      {\bf 9} &
      {\bf 0} &
      {\bf 6} &
      {\bf 2} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (Colored)} \\
      \ \index{Scores!StateSpace!LamportFastMutEx (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf LamportFastMutEx (P/T)} \\
      \ \index{Scores!StateSpace!LamportFastMutEx (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{3} &
      \textcolor{red}{4} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 4} &
      {\bf 4} &
      {\bf 7} \\
   \hline
      \multicolumn{8}{|c|}{\bf MAPK (P/T)} \\
      \ \index{Scores!StateSpace!MAPK (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{1} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 4} &
      {\bf 7} &
      {\bf 0} &
      {\bf 7} &
      {\bf 2} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (Colored)} \\
      \ \index{Scores!StateSpace!NeoElection (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf NeoElection (P/T)} \\
      \ \index{Scores!StateSpace!NeoElection (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 3} &
      {\bf 2} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (Colored)} \\
      \ \index{Scores!StateSpace!PermAdmissibility (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PermAdmissibility (P/T)} \\
      \ \index{Scores!StateSpace!PermAdmissibility (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 4} &
      {\bf 4} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} &
      {\bf 0} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (Colored)} \\
      \ \index{Scores!StateSpace!Peterson (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Peterson (P/T)} \\
      \ \index{Scores!StateSpace!Peterson (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} &
      {\bf 3} &
      {\bf 2} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (Colored)} \\
      \ \index{Scores!StateSpace!Philosophers (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{0} &
      \textcolor{red}{13} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 0} &
      {\bf 18} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Philosophers (P/T)} \\
      \ \index{Scores!StateSpace!Philosophers (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{5} &
      \textcolor{red}{6} &
      \textcolor{red}{11} &
      \textcolor{red}{0} &
      \textcolor{red}{9} &
      \textcolor{red}{2} &
      \textcolor{red}{9} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 7} &
      {\bf 16} &
      {\bf 0} &
      {\bf 10} &
      {\bf 3} &
      {\bf 10} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (Colored)} \\
      \ \index{Scores!StateSpace!PhilosophersDyn (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf PhilosophersDyn (P/T)} \\
      \ \index{Scores!StateSpace!PhilosophersDyn (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 5} &
      {\bf 2} &
      {\bf 0} &
      {\bf 2} &
      {\bf 2} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf Planning (P/T)} \\
      \ \index{Scores!StateSpace!Planning (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf Railroad (P/T)} \\
      \ \index{Scores!StateSpace!Railroad (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} &
      {\bf 5} \\
   \hline
      \multicolumn{8}{|c|}{\bf RessAllocation (P/T)} \\
      \ \index{Scores!StateSpace!RessAllocation (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{12} &
      \textcolor{red}{0} &
      \textcolor{red}{15} &
      \textcolor{red}{9} &
      \textcolor{red}{15} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 7} &
      {\bf 0} &
      {\bf 13} &
      {\bf 0} &
      {\bf 20} &
      {\bf 10} &
      {\bf 20} \\
   \hline
      \multicolumn{8}{|c|}{\bf Ring (P/T)} \\
      \ \index{Scores!StateSpace!Ring (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf RwMutex (P/T)} \\
      \ \index{Scores!StateSpace!RwMutex (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{4} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{5} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 5} &
      {\bf 0} &
      {\bf 8} &
      {\bf 0} &
      {\bf 10} &
      {\bf 8} &
      {\bf 10} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (Colored)} \\
      \ \index{Scores!StateSpace!SharedMemory (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{14} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 19} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SharedMemory (P/T)} \\
      \ \index{Scores!StateSpace!SharedMemory (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{6} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 3} &
      {\bf 11} &
      {\bf 0} &
      {\bf 4} &
      {\bf 3} &
      {\bf 4} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (Colored)} \\
      \ \index{Scores!StateSpace!SimpleLoadBal (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf SimpleLoadBal (P/T)} \\
      \ \index{Scores!StateSpace!SimpleLoadBal (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{2} &
      \textcolor{red}{5} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 3} &
      {\bf 0} &
      {\bf 3} &
      {\bf 0} &
      {\bf 4} &
      {\bf 3} &
      {\bf 10} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (Colored)} \\
      \ \index{Scores!StateSpace!TokenRing (colored)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 4} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf TokenRing (P/T)} \\
      \ \index{Scores!StateSpace!TokenRing (P/T)} &
      \acs{alpina} &
      \acs{greatspn} &
      \acs{its-tools} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 3} &
      {\bf 3} &
      {\bf 0} &
      {\bf 3} &
      {\bf 3} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_surprise_CTLCardinalityComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 12} &
      {\bf 22} &
      {\bf 6} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 6} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!CTLCardinalityComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!CTLCardinalityComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_CTLFireability.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 17} &
      {\bf 6} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!CTLFireability!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!CTLFireability!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!CTLFireability!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!CTLFireability!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!CTLFireability!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_surprise_CTLMarkingComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!CTLMarkingComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!CTLMarkingComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_CTLMix.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 17} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!CTLMix!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{3} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!CTLMix!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!CTLMix!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!CTLMix!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!CTLMix!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_CTLPlaceComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 22} &
      {\bf 5} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 5} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!CTLPlaceComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!CTLPlaceComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_LTLCardinalityComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!LTLCardinalityComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!LTLCardinalityComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_LTLFireability.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!LTLFireability!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!LTLFireability!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!LTLFireability!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!LTLFireability!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!LTLFireability!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_LTLMarkingComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!LTLMarkingComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!LTLMarkingComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_LTLMix.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!LTLMix!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!LTLMix!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!LTLMix!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!LTLMix!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!LTLMix!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_LTLPlaceComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!LTLPlaceComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!LTLPlaceComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{neco} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_ReachabilityCardinalityComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 24} &
      {\bf 6} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!ReachabilityCardinalityComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_surprise_ReachabilityDeadlock.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|cccccccc|}
   \hline
      \multicolumn{8}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 37} &
      {\bf 37} &
      {\bf 37} &
      {\bf 31} &
      {\bf 20} &
      {\bf 37} \\
   \hline
      \multicolumn{8}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!HouseConstruction (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{8} &
      \textcolor{red}{4} &
      \textcolor{red}{8} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 13} &
      {\bf 5} &
      {\bf 13} \\
   \hline
      \multicolumn{8}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!IBMB2S565S3960 (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} \\
   \hline
      \multicolumn{8}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!ReachabilityDeadlock!QuasiCertifProtocol (colored)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{8}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!QuasiCertifProtocol (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{7} &
      \textcolor{red}{2} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{8}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!ReachabilityDeadlock!Vasy2003 (P/T)} &
      \acs{cunf} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_surprise_ReachabilityFireability.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 18} &
      {\bf 6} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!ReachabilityFireability!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!ReachabilityFireability!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!ReachabilityFireability!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!ReachabilityFireability!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!ReachabilityFireability!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} \\
   \hline
\end{longtable}
}



==> score_surprise_ReachabilityMarkingComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!ReachabilityMarkingComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{7} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 12} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!ReachabilityMarkingComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_ReachabilityMix.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 12} &
      {\bf 24} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!ReachabilityMix!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!ReachabilityMix!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!ReachabilityMix!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!ReachabilityMix!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 5} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!ReachabilityMix!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_ReachabilityPlaceComparison.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|ccccccc|}
   \hline
      \multicolumn{7}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      Total Score &
      {\bf 12} &
      {\bf 12} &
      {\bf 6} &
      {\bf 6} &
      {\bf 22} &
      {\bf 4} \\
   \hline
      \multicolumn{7}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!HouseConstruction (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{4} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 7} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!IBMB2S565S3960 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!ReachabilityPlaceComparison!QuasiCertifProtocol (colored)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{7}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!QuasiCertifProtocol (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 3} &
      {\bf 4} \\
   \hline
      \multicolumn{7}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!ReachabilityPlaceComparison!Vasy2003 (P/T)} &
      \acs{lola} &
      \acs{lola-optimistic} &
      \acs{lola-optimistic-incomplete} &
      \acs{lola-pessimistic} &
      \acs{marcie} &
      \acs{sara} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 6} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} \\
   \hline
\end{longtable}
}



==> score_surprise_StateSpace.tex <==
Scores are summarized in the table below.
For each model in this category, a tool may collect up to 49 points.

{\footnotesize
\begin{longtable}{|cccccc|}
   \hline
      \multicolumn{6}{|c|}{\bf Total score of the tools for this examination} \\
        &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      Total Score &
      {\bf 5} &
      {\bf 12} &
      {\bf 24} &
      {\bf 5} &
      {\bf 15} \\
   \hline
      \multicolumn{6}{|c|}{\bf HouseConstruction (P/T)} \\
      \ \index{Scores!StateSpace!HouseConstruction (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{2} &
      \textcolor{red}{4} &
      \textcolor{red}{4} &
      \textcolor{red}{2} &
      \textcolor{red}{3} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 3} &
      {\bf 7} &
      {\bf 7} &
      {\bf 3} &
      {\bf 4} \\
   \hline
      \multicolumn{6}{|c|}{\bf IBMB2S565S3960 (P/T)} \\
      \ \index{Scores!StateSpace!IBMB2S565S3960 (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{1} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 6} \\
   \hline
      \multicolumn{6}{|c|}{\bf QuasiCertifProtocol (Colored)} \\
      \ \index{Scores!StateSpace!QuasiCertifProtocol (colored)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} &
      {\bf 0} \\
   \hline
      \multicolumn{6}{|c|}{\bf QuasiCertifProtocol (P/T)} \\
      \ \index{Scores!StateSpace!QuasiCertifProtocol (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} &
      \textcolor{red}{1} \\
      instances &
      \textcolor{red}{1} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{1} &
      \textcolor{red}{2} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{2} \\
      subtotal &
      {\bf 2} &
      {\bf 5} &
      {\bf 5} &
      {\bf 2} &
      {\bf 5} \\
   \hline
      \multicolumn{6}{|c|}{\bf Vasy2003 (P/T)} \\
      \ \index{Scores!StateSpace!Vasy2003 (P/T)} &
      \acs{alpina} &
      \acs{its-tools} &
      \acs{marcie} &
      \acs{neco} &
      \acs{pnxdd} \\
      1st instance &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      instances &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{1} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      max reached &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      best &
      \textcolor{red}{0} &
      \textcolor{red}{0} &
      \textcolor{red}{2} &
      \textcolor{red}{0} &
      \textcolor{red}{0} \\
      subtotal &
      {\bf 0} &
      {\bf 0} &
      {\bf 6} &
      {\bf 0} &
      {\bf 0} \\
   \hline
\end{longtable}
}


